Modular envelopes, OSFT and nonsymmetric (non-$\Sigma$) modular operads

Our aim is to introduce and advocate non-$\Sigma$ (non-symmetric) modular operads. While ordinary modular operads were inspired by the structure of the moduli space of stable complex curves, non-$\Sigma$ modular operads model surfaces with open strings outputs. An immediate application of our theory is a short proof that the modular envelope of the associative operad is the linearization of the terminal operad in the category of non-$\Sigma$ modular operads. This gives a succinct description of this object that plays an important role in open string field theory. We also sketch further perspectives of the presented approach.

==> (inline-0) <==
\begin{pspicture}(0,0)(6.439015,3.2195075)
\psarc[linecolor=black, linewidth=.08, dimen=outer, arrowsize=0.2cm
2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3,-.1){1.4}{69.026505}{313.13522}
\psarc[linecolor=black, linewidth=0.100, dimen=outer](3.3196118,-3.2998955){0.6}{9.659893}{171.2937}
\rput{180.0}(6.2392235,6.6002088){\psarc[linecolor=black, linewidth=0.100, dimen=outer](3.1196117,3.3001044){0.6}{9.659893}{171.2937}}
\rput{-120.0}(-0.81971085,2.5269487){\psarc[linecolor=black, linewidth=0.100, dimen=outer](0.31961182,1.5001044){0.6}{9.659893}{171.2937}}
\rput{150.0}(10.256968,3.0518627){\psarc[linecolor=black, linewidth=0.100, dimen=outer](4.7196116,2.9001045){0.6}{9.659893}{171.2937}}
\rput{120.0}(10.501751,-2.66298){\psarc[linecolor=black, linewidth=0.100, dimen=outer](6.019612,1.7001045){0.6}{9.659893}{171.2937}}
\rput{90.0}(6.5197163,-6.5195074){\psarc[linecolor=black, linewidth=0.100, dimen=outer](6.519612,0.0){0.6}{9.659893}{171.2937}}
\rput{60.0}(1.6742557,-6.099687){\psarc[linecolor=black, linewidth=0.100, dimen=outer](6.1196117,-1.5998956){0.6}{9.659893}{171.2937}}
\rput{30.0}(-0.7408448,-2.834921){\psarc[linecolor=black, linewidth=0.100, dimen=outer](4.919612,-2.7998955){0.6}{9.659893}{171.2937}}
\rput{-142.0}(0.8759309,5.701816){\psarc[linecolor=black, linewidth=0.100, dimen=outer](1.4196118,2.7001045){0.6}{9.659893}{171.2937}}
\rput{-120.0}(-0.81971085,2.5269487){\psarc[linecolor=black, linewidth=0.100, dimen=outer](0.31961182,1.5001044){0.6}{9.659893}{171.2937}}
\rput{-90.0}(0.01950737,-0.18028374){\psarc[linecolor=black, linewidth=0.100, dimen=outer](-0.08038818,-0.09989555){0.6}{9.659893}{171.2937}}
\rput{-60.0}(1.6819587,-0.48655328){\psarc[linecolor=black, linewidth=0.100, dimen=outer](0.4196118,-1.6998955){0.6}{9.659893}{171.2937}}
\rput{-30.0}(1.6669346,0.4212936){\psarc[linecolor=black, linewidth=0.100, dimen=outer](1.6196119,-2.8998957){0.6}{9.659893}{171.2937}}
\psline[linecolor=black, linewidth=0.04](1.9196118,3.0001044)(2.5196118,3.2001045)
\psline[linecolor=black, linewidth=0.04](3.719612,3.2001045)(4.1196117,3.1001043)
\psline[linecolor=black, linewidth=0.04](5.2196116,2.5001044)(5.6196117,2.2001045)
\psline[linecolor=black, linewidth=0.04](6.2196116,1.2001045)(6.419612,0.60010445)
\psline[linecolor=black, linewidth=0.04](6.419612,-0.59989554)(6.319612,-0.9998956)
\psline[linecolor=black, linewidth=0.04](5.7196116,-2.0998955)(5.319612,-2.4998956)
\psline[linecolor=black, linewidth=0.04](3.919612,-3.1998956)(4.419612,-2.9998956)
\psline[linecolor=black, linewidth=0.04](2.219612,-3.0998955)(2.719612,-3.1998956)
\psline[linecolor=black, linewidth=0.04](0.8196118,-2.1998956)(1.1196119,-2.4998956)
\psline[linecolor=black, linewidth=0.04](0.019611817,-0.69989556)(0.21961182,-1.1998955)
\psline[linecolor=black, linewidth=0.04](0.119611815,1.0001044)(0.019611817,0.5001044)
\psline[linecolor=black, linewidth=0.04](1.0196118,2.3001044)(0.7196118,2.0001044)(0.7196118,1.9001044)(0.7196118,1.9001044)
\end{pspicture}
\begin{pspicture}(0,-4.219507)(32.839012,4.219507)
\psarc[linecolor=black, linewidth=0.100, dimen=outer](10.919612,-4.299896){0.6}{9.659893}{171.2937}
\rput{180.0}(21.439222,4.6002088){\psarc[linecolor=black, linewidth=0.1, dimen=outer](10.719611,2.3001044){0.6}{9.659893}{171.2937}}
\rput{-120.0}(11.39141,7.877043){\psarc[linecolor=black, linewidth=0.100, dimen=outer](7.9696116,0.65010446){0.45}{9.659893}{171.2937}}
\rput{150.0}(23.93876,-2.6141627){\psarc[linecolor=black, linewidth=0.100, dimen=outer](12.319612,1.9001044){0.6}{9.659893}{171.2937}}
\rput{120.0}(21.035725,-10.744773){\psarc[linecolor=black, linewidth=0.100, dimen=outer](13.619612,0.7001045){0.6}{9.659893}{171.2937}}
\rput{90.0}(13.119716,-15.119507){\psarc[linecolor=black, linewidth=0.100, dimen=outer](14.119612,-0.9998956){0.6}{9.659893}{171.2937}}
\rput{60.0}(4.60823,-13.181479){\psarc[linecolor=black, linewidth=0.100, dimen=outer](13.719611,-2.5998955){0.6}{9.659893}{171.2937}}
\rput{30.0}(-0.22263788,-6.768895){\psarc[linecolor=black, linewidth=0.100, dimen=outer](12.519611,-3.7998955){0.6}{9.659893}{171.2937}}
\rput{-142.0}(15.080474,8.592833){\psarc[linecolor=black, linewidth=0.100, dimen=outer](9.019611,1.7001045){0.6}{9.659893}{171.2937}}
\rput{-90.0}(8.619507,6.319716){\psarc[linecolor=black, linewidth=0.100, dimen=outer](7.4696116,-1.1498955){0.55}{9.659893}{171.2937}}
\rput{-60.0}(6.347984,5.5952396){\psarc[linecolor=black, linewidth=0.100, dimen=outer](8.019611,-2.6998956){0.6}{9.659893}{171.2937}}
\rput{-30.0}(3.1851416,4.087319){\psarc[linecolor=black, linewidth=0.100, dimen=outer](9.219611,-3.8998957){0.6}{9.659893}{171.2937}}
\psline[linecolor=black, linewidth=0.04](9.519611,2.0001044)(10.119612,2.2001045)
\psline[linecolor=black, linewidth=0.04](11.319612,2.2001045)(11.719611,2.1001043)
\psline[linecolor=black, linewidth=0.04](12.819612,1.5001044)(13.219611,1.2001045)
\psline[linecolor=black, linewidth=0.04](13.819612,0.20010445)(14.019611,-0.39989555)
\psline[linecolor=black, linewidth=0.04](14.019611,-1.5998956)(13.919612,-1.9998956)
\psline[linecolor=black, linewidth=0.04](13.319612,-3.0998955)(12.919612,-3.4998956)
\psline[linecolor=black, linewidth=0.04](11.519611,-4.1998954)(12.019611,-3.9998956)
\psline[linecolor=black, linewidth=0.04](9.819612,-4.0998955)(10.319612,-4.1998954)
\psline[linecolor=black, linewidth=0.04](8.419612,-3.1998956)(8.719611,-3.4998956)
\psline[linecolor=black, linewidth=0.04](7.6196117,-1.6998955)(7.8196115,-2.1998956)
\psline[linecolor=black, linewidth=0.04](8.619612,1.3001045)(8.319612,1.0001044)(8.319612,0.90010446)(8.319612,0.90010446)
\psarc[linecolor=black, linewidth=0.04, dimen=outer, arrowsize=0.291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(10.819612,-0.9998956){1.5}{76.80939}{323.1301}
\psarc[linecolor=black, linewidth=0.100, dimen=outer](3.3196115,-2.3998957){0.6}{9.659893}{171.2937}
\rput{180.0}(6.239223,8.400208){\psarc[linecolor=black, linewidth=0.100, dimen=outer](3.1196115,4.200104){0.6}{9.659893}{171.2937}}
\rput{-120.0}(-1.5991342,3.8769484){\psarc[linecolor=black, linewidth=0.100, dimen=outer](0.31961152,2.4001045){0.6}{9.659893}{171.2937}}
\rput{150.0}(10.706967,4.7312856){\psarc[linecolor=black, linewidth=0.100, dimen=outer](4.7196116,3.8001044){0.6}{9.659893}{171.2937}}
\rput{120.0}(11.281174,-1.3129798){\psarc[linecolor=black, linewidth=0.100, dimen=outer](6.0196114,2.6001043){0.6}{9.659893}{171.2937}}
\rput{90.0}(7.519716,-5.519507){\psarc[linecolor=black, linewidth=0.100, dimen=outer](6.5196114,1.0001044){0.5}{9.659893}{171.2937}}
\rput{60.0}(2.317076,-5.6130843){\psarc[linecolor=black, linewidth=0.100, dimen=outer](6.0196114,-0.7998955){0.5}{9.659893}{171.2937}}
\rput{30.0}(-0.2908448,-2.7143435){\psarc[linecolor=black, linewidth=0.100, dimen=outer](4.9196115,-1.8998955){0.6}{9.659893}{171.2937}}
\rput{-142.0}(0.32183504,7.3110256){\psarc[linecolor=black, linewidth=0.100, dimen=outer](1.4196115,3.6001043){0.6}{9.659893}{171.2937}}
\rput{-120.0}(-1.5991342,3.8769484){\psarc[linecolor=black, linewidth=0.100, dimen=outer](0.31961152,2.4001045){0.6}{9.659893}{171.2937}}
\rput{-60.0}(0.9025356,-0.036553547){\psarc[linecolor=black, linewidth=0.100, dimen=outer](0.4196115,-0.7998955){0.6}{9.659893}{171.2937}}
\rput{-30.0}(1.2169346,0.54187053){\psarc[linecolor=black, linewidth=0.100, dimen=outer](1.6196115,-1.9998956){0.6}{9.659893}{171.2937}}
\psline[linecolor=black, linewidth=0.04](1.9196115,3.9001045)(2.5196116,4.1001043)
\psline[linecolor=black, linewidth=0.04](3.7196114,4.1001043)(4.1196117,4.0001044)
\psline[linecolor=black, linewidth=0.04](5.2196116,3.4001045)(5.6196117,3.1001043)
\psline[linecolor=black, linewidth=0.04](6.2196116,2.1001043)(6.4196115,1.5001044)
\psline[linecolor=black, linewidth=0.04](5.7196116,-1.1998955)(5.3196115,-1.5998956)
\psline[linecolor=black, linewidth=0.04](3.9196115,-2.2998955)(4.4196115,-2.0998955)
\psline[linecolor=black, linewidth=0.04](2.2196114,-2.1998956)(2.7196114,-2.2998955)
\psline[linecolor=black, linewidth=0.04](0.8196115,-1.2998955)(1.1196115,-1.5998956)
\psline[linecolor=black, linewidth=0.04](1.0196115,3.2001045)(0.7196115,2.9001045)(0.7196115,2.8001044)(0.7196115,2.8001044)
\psarc[linecolor=black, linewidth=0.04, dimen=outer, arrowsize=0.291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.2196114,0.90010446){1.5}{76.80939}{323.1301}
\rput{-90.0}(-0.78049296,0.6197159){\psarc[linecolor=black, linewidth=0.100, dimen=outer](-0.08038849,0.7001045){0.6}{9.659893}{171.2937}}
\psline[linecolor=black, linewidth=0.04](0.11961151,1.8001045)(0.019611511,1.3001045)
\psline[linecolor=black, linewidth=0.04](0.019611511,0.100104444)(0.21961151,-0.29989555)
\psline[linecolor=black, linewidth=0.100](6.4196115,0.5001044)(7.8196115,0.20010445)
\psline[linecolor=black, linewidth=0.100](6.1196117,-0.29989555)(7.6196117,-0.59989554)
\psarc[linecolor=black, linewidth=0.100, dimen=outer](29.719612,-4.1998954){0.6}{9.659893}{171.2937}
\rput{180.0}(59.039223,4.800209){\psarc[linecolor=black, linewidth=0.100, dimen=outer](29.519611,2.4001045){0.6}{9.659893}{171.2937}}
\rput{-120.0}(39.504807,24.308321){\psarc[linecolor=black, linewidth=0.100, dimen=outer](26.769611,0.7501044){0.45}{9.659893}{171.2937}}
\rput{150.0}(59.070038,-11.82756){\psarc[linecolor=black, linewidth=0.100, dimen=outer](31.119612,2.0001044){0.6}{9.659893}{171.2937}}
\rput{120.0}(49.322327,-26.87605){\psarc[linecolor=black, linewidth=0.100, dimen=outer](32.419613,0.80010444){0.6}{9.659893}{171.2937}}
\rput{90.0}(32.019714,-33.819508){\psarc[linecolor=black, linewidth=0.100, dimen=outer](32.919613,-0.89989555){0.6}{9.659893}{171.2937}}
\rput{60.0}(14.094832,-29.412758){\psarc[linecolor=black, linewidth=0.100, dimen=outer](32.51961,-2.4998956){0.6}{9.659893}{171.2937}}
\rput{30.0}(2.3460846,-16.155499){\psarc[linecolor=black, linewidth=0.100, dimen=outer](31.31961,-3.6998956){0.6}{9.659893}{171.2937}}
\rput{-142.0}(48.63351,20.34607){\psarc[linecolor=black, linewidth=0.100, dimen=outer](27.81961,1.8001045){0.6}{9.659893}{171.2937}}
\rput{-90.0}(27.319508,25.219715){\psarc[linecolor=black, linewidth=0.100, dimen=outer](26.269611,-1.0498955){0.55}{9.659893}{171.2937}}
\rput{-60.0}(15.661382,21.926517){\psarc[linecolor=black, linewidth=0.100, dimen=outer](26.81961,-2.5998955){0.6}{9.659893}{171.2937}}
\rput{-30.0}(5.653864,13.500716){\psarc[linecolor=black, linewidth=0.100, dimen=outer](28.019611,-3.7998955){0.6}{9.659893}{171.2937}}
\psline[linecolor=black, linewidth=0.04](28.31961,2.1001043)(28.919611,2.3001044)
\psline[linecolor=black, linewidth=0.04](30.119612,2.3001044)(30.519611,2.2001045)
\psline[linecolor=black, linewidth=0.04](31.619612,1.6001045)(32.01961,1.3001045)
\psline[linecolor=black, linewidth=0.04](32.61961,0.30010444)(32.81961,-0.29989555)
\psline[linecolor=black, linewidth=0.04](32.81961,-1.4998956)(32.719612,-1.8998955)
\psline[linecolor=black, linewidth=0.04](32.11961,-2.9998956)(31.719612,-3.3998957)
\psline[linecolor=black, linewidth=0.04](30.31961,-4.0998955)(30.81961,-3.8998957)
\psline[linecolor=black, linewidth=0.04](28.619612,-3.9998956)(29.119612,-4.0998955)
\psline[linecolor=black, linewidth=0.04](27.219612,-3.0998955)(27.519611,-3.3998957)
\psline[linecolor=black, linewidth=0.04](26.419611,-1.5998956)(26.619612,-2.0998955)
\psline[linecolor=black, linewidth=0.04](27.419611,1.4001044)(27.119612,1.1001045)(27.119612,1.0001044)(27.119612,1.0001044)
\psarc[linecolor=black, linewidth=0.04, dimen=outer, arrowsize=0.291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(29.619612,-0.89989555){1.5}{76.80939}{323.1301}
\psarc[linecolor=black, linewidth=0.100, dimen=outer](22.119612,-2.2998955){0.6}{9.659893}{171.2937}
\rput{180.0}(43.839222,8.600209){\psarc[linecolor=black, linewidth=0.100, dimen=outer](21.919611,4.3001046){0.6}{9.659893}{171.2937}}
\rput{-120.0}(26.514263,20.308226){\psarc[linecolor=black, linewidth=0.100, dimen=outer](19.119612,2.5001044){0.6}{9.659893}{171.2937}}
\rput{150.0}(45.838245,-4.482112){\psarc[linecolor=black, linewidth=0.100, dimen=outer](23.519611,3.9001045){0.6}{9.659893}{171.2937}}
\rput{120.0}(39.567776,-17.444258){\psarc[linecolor=black, linewidth=0.100, dimen=outer](24.81961,2.7001045){0.6}{9.659893}{171.2937}}
\rput{90.0}(26.419716,-24.219507){\psarc[linecolor=black, linewidth=0.100, dimen=outer](25.31961,1.1001045){0.5}{9.659893}{171.2937}}
\rput{60.0}(11.8036785,-21.844362){\psarc[linecolor=black, linewidth=0.100, dimen=outer](24.81961,-0.69989556){0.5}{9.659893}{171.2937}}
\rput{30.0}(2.2778776,-12.100946){\psarc[linecolor=black, linewidth=0.100, dimen=outer](23.719612,-1.7998955){0.6}{9.659893}{171.2937}}
\rput{-142.0}(33.87487,19.064262){\psarc[linecolor=black, linewidth=0.100, dimen=outer](20.219612,3.7001045){0.6}{9.659893}{171.2937}}
\rput{-120.0}(26.514263,20.308226){\psarc[linecolor=black, linewidth=0.100, dimen=outer](19.119612,2.5001044){0.6}{9.659893}{171.2937}}
\rput{-60.0}(10.215933,16.294724){\psarc[linecolor=black, linewidth=0.100, dimen=outer](19.219612,-0.69989556){0.6}{9.659893}{171.2937}}
\rput{-30.0}(3.685657,9.955268){\psarc[linecolor=black, linewidth=0.100, dimen=outer](20.419611,-1.8998955){0.6}{9.659893}{171.2937}}
\psline[linecolor=black, linewidth=0.04](20.719612,4.0001044)(21.31961,4.200104)
\psline[linecolor=black, linewidth=0.04](22.519611,4.200104)(22.919611,4.1001043)
\psline[linecolor=black, linewidth=0.04](24.019611,3.5001044)(24.419611,3.2001045)
\psline[linecolor=black, linewidth=0.04](25.019611,2.2001045)(25.219612,1.6001045)
\psline[linecolor=black, linewidth=0.04](24.519611,-1.0998956)(24.119612,-1.4998956)
\psline[linecolor=black, linewidth=0.04](22.719612,-2.1998956)(23.219612,-1.9998956)
\psline[linecolor=black, linewidth=0.04](21.019611,-2.0998955)(21.519611,-2.1998956)
\psline[linecolor=black, linewidth=0.04](19.619612,-1.1998955)(19.919611,-1.4998956)
\psline[linecolor=black, linewidth=0.04](19.81961,3.3001044)(19.519611,3.0001044)(19.519611,2.9001045)(19.519611,2.9001045)
\psarc[linecolor=black, linewidth=0.04, dimen=outer, arrowsize=0.291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(22.019611,1.0001044){1.5}{76.80939}{323.1301}
\rput{-90.0}(17.919508,19.519716){\psarc[linecolor=black, linewidth=0.100, dimen=outer](18.719612,0.80010444){0.6}{9.659893}{171.2937}}
\psline[linecolor=black, linewidth=0.04](18.919611,1.9001044)(18.81961,1.4001044)
\psline[linecolor=black, linewidth=0.04](18.81961,0.20010445)(19.019611,-0.19989556)
\psarc[linecolor=black, linewidth=0.100, dimen=outer](25.119612,0.20010445){0.4}{30.347565}{81.25384}
\rput{-1.3243397}(-0.0037062669,0.5795299){\psarc[linecolor=black, linewidth=0.100, dimen=outer](25.06961,0.45010445){0.65}{262.086}{293.97504}}
\psarc[linecolor=black, linewidth=0.100, dimen=outer](26.369612,-0.049895555){0.45}{59.751724}{132.82722}
\psline[linecolor=black, linewidth=0.100](25.219612,-0.19989556)(26.119612,0.30010444)
\psarc[linecolor=black, linewidth=0.100, dimen=outer](26.369612,-0.14989555){0.35}{201.25803}{263.59256}
\end{pspicture}
\begin{pspicture}(0,-5)(49.0,8.488864)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(8.5,6.635771)
\lineto(8.512805,6.0746074)
\curveto(8.519208,5.7940264)(8.536281,5.4751835)(8.54695,5.436923)
\curveto(8.557622,5.3986626)(8.578962,5.34127)(8.589634,5.3221393)
\curveto(8.600306,5.3030086)(8.660061,5.2743144)(8.709146,5.264749)
\curveto(8.758231,5.2551837)(8.817988,5.2456183)(8.85,5.245618)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(7.1,6.7096086)
\lineto(7.1128054,6.0893755)
\curveto(7.119208,5.7792597)(7.1362805,5.426855)(7.146951,5.384566)
\curveto(7.157622,5.342277)(7.1789637,5.278845)(7.189634,5.257701)
\curveto(7.2003045,5.2365556)(7.2600613,5.2048397)(7.309146,5.194268)
\curveto(7.358231,5.183696)(7.417988,5.1731234)(7.45,5.173123)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(7.8,6.635771)
\lineto(7.7871947,6.045074)
\curveto(7.780792,5.749725)(7.7637196,5.414101)(7.753049,5.3738265)
\curveto(7.7423778,5.3335514)(7.7210364,5.273139)(7.7103662,5.253001)
\curveto(7.6996956,5.2328644)(7.639939,5.2026567)(7.5908537,5.1925883)
\curveto(7.541769,5.18252)(7.4820123,5.172452)(7.45,5.172452)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(9.2,6.7096086)
\lineto(9.187195,6.1189117)
\curveto(9.180792,5.8235626)(9.163719,5.487939)(9.153049,5.4476643)
\curveto(9.142378,5.407388)(9.1210375,5.346976)(9.110366,5.326839)
\curveto(9.099695,5.306702)(9.039939,5.276495)(8.990854,5.2664266)
\curveto(8.941769,5.256358)(8.882011,5.2462897)(8.85,5.2462893)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(6.47,6.857283)
\lineto(6.429043,6.330671)
\curveto(6.4085646,6.0673637)(6.367606,5.7727118)(6.347128,5.7413654)
\curveto(6.326649,5.71002)(6.285691,5.6598663)(6.2652125,5.641058)
\curveto(6.244734,5.6222506)(6.1955853,5.5877705)(6.1669154,5.572098)
\curveto(6.1382446,5.556424)(6.007181,5.5626936)(5.9047875,5.5846357)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(9.83,6.93112)
\lineto(9.870957,6.3752522)
\curveto(9.891436,6.0973177)(9.932394,5.786296)(9.952872,5.7532086)
\curveto(9.973351,5.7201204)(10.014309,5.667181)(10.034787,5.6473274)
\curveto(10.055266,5.627475)(10.104415,5.5910797)(10.133086,5.5745354)
\curveto(10.161756,5.5579915)(10.29282,5.56461)(10.395212,5.5877705)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(5.641475,7.226469)
\lineto(5.6386065,6.865273)
\curveto(5.637172,6.6846747)(5.64291,6.3615)(5.6500816,6.2189217)
\curveto(5.657254,6.0763435)(5.6715984,5.905252)(5.6787705,5.8767366)
\curveto(5.685942,5.848221)(5.7031555,5.803863)(5.713197,5.7880206)
\curveto(5.723238,5.772178)(5.746189,5.740496)(5.7590985,5.7246537)
\curveto(5.772008,5.7088118)(5.7920904,5.677127)(5.7992625,5.661285)
\curveto(5.806434,5.6454425)(5.839426,5.6137605)(5.865246,5.597918)
\curveto(5.8910656,5.5820756)(5.9326634,5.559897)(5.98,5.5408864)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(10.6585245,7.226469)
\lineto(10.661394,6.880977)
\curveto(10.662828,6.7082305)(10.65709,6.399107)(10.649919,6.2627277)
\curveto(10.642747,6.1263494)(10.628401,5.962696)(10.621229,5.9354205)
\curveto(10.614058,5.908145)(10.596844,5.865716)(10.586803,5.850562)
\curveto(10.576763,5.835408)(10.553811,5.8051033)(10.540901,5.7899494)
\curveto(10.52799,5.7747955)(10.50791,5.74449)(10.500737,5.7293367)
\curveto(10.493566,5.714183)(10.460574,5.6838775)(10.434754,5.6687236)
\curveto(10.408936,5.65357)(10.367336,5.6323566)(10.32,5.614173)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(5.3433332,7.4479804)
\lineto(5.34,7.074522)
\curveto(5.3383336,6.8877935)(5.328334,6.5999203)(5.32,6.498775)
\curveto(5.3116665,6.39763)(5.295,6.2783318)(5.2866664,6.2601776)
\curveto(5.278333,6.2420235)(5.233333,6.221275)(5.1966662,6.2186823)
\curveto(5.16,6.2160892)(5.113333,6.229056)(5.103333,6.2446175)
\curveto(5.0933332,6.2601776)(5.08,6.2861114)(5.07,6.317234)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(10.956666,7.4479804)
\lineto(10.96,7.096491)
\curveto(10.961667,6.9207463)(10.971667,6.6498065)(10.98,6.554611)
\curveto(10.988333,6.459416)(11.005,6.3471346)(11.013332,6.330048)
\curveto(11.021667,6.312962)(11.066667,6.2934356)(11.1033325,6.290994)
\curveto(11.14,6.2885528)(11.1866665,6.3007574)(11.196667,6.3154035)
\curveto(11.206666,6.3300495)(11.22,6.354459)(11.23,6.3837485)
}
\psline[linecolor=black, linewidth=0.162](6.47,6.8572826)(6.47,6.8572826)
\psline[linecolor=black, linewidth=0.162](5.63,7.226469)(5.42,7.3741436)(5.42,7.3741436)
\psline[linecolor=black, linewidth=0.162](6.47,6.8572826)(6.47,6.8572826)(7.1,6.7096086)(7.1,6.7096086)
\psline[linecolor=black, linewidth=0.162](7.8,6.6357713)(8.5,6.6357713)(8.5,6.6357713)
\psline[linecolor=black, linewidth=0.162](9.2,6.7096086)(9.2,6.7096086)(9.83,6.93112)(9.83,6.93112)
\psline[linecolor=black, linewidth=0.162](10.67,7.226469)(10.95,7.4479804)(10.95,7.4479804)
\psline[linecolor=black, linewidth=0.162](5.0,7.964841)(5.0,6.561934)(5.0,6.561934)
\psline[linecolor=black, linewidth=0.162](11.3,8.112515)(11.3,6.7096086)(11.3,6.7096086)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(11.222433,8.407865)
\lineto(11.2110815,7.941635)
\curveto(11.205405,7.708521)(11.190271,7.435059)(11.180811,7.3947124)
\curveto(11.171351,7.354366)(11.152432,7.2916045)(11.142974,7.26919)
\curveto(11.133513,7.2467756)(11.095676,7.2109113)(11.067297,7.1974616)
\curveto(11.0389185,7.184012)(10.999189,7.1929793)(10.987838,7.2153935)
\curveto(10.976487,7.237808)(10.961352,7.2916036)(10.95,7.3857465)
}
\psline[linecolor=black, linewidth=0.162](5.0,7.891004)(5.07,8.334027)(5.07,8.334027)
\psline[linecolor=black, linewidth=0.162](11.3,8.112515)(11.23,8.407865)(11.23,8.407865)
\psline[linecolor=black, linewidth=0.162](11.3,6.7096086)(11.23,6.340422)(11.23,6.340422)
\psline[linecolor=black, linewidth=0.162](5.0,6.561934)(5.07,6.2665854)(5.07,6.2665854)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(5.42,7.3741436)
\lineto(5.6760974,7.585107)
\curveto(5.8041463,7.690589)(6.154146,7.8382626)(6.82,7.964841)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(10.81,7.3741436)
\lineto(10.553903,7.585107)
\curveto(10.425855,7.690589)(10.075854,7.8382626)(9.41,7.964841)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(5.07,8.334027)
\lineto(5.080244,7.920539)
\curveto(5.0853662,7.7137947)(5.099025,7.478858)(5.107561,7.4506645)
\curveto(5.1160975,7.4224725)(5.1331716,7.3801837)(5.141708,7.3660884)
\curveto(5.150244,7.3519926)(5.1980486,7.3308477)(5.237317,7.3237996)
\curveto(5.2765856,7.316751)(5.324391,7.309704)(5.35,7.309704)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(5.0,6.561934)
\lineto(4.97439,5.70176)
\curveto(4.9615855,5.271673)(4.9274387,4.7829366)(4.9060974,4.7242875)
\curveto(4.884756,4.6656404)(4.8420734,4.5776668)(4.8207316,4.5483427)
\curveto(4.7993903,4.519019)(4.6798778,4.4750338)(4.581707,4.4603715)
\curveto(4.4835362,4.4457088)(4.3640246,4.431047)(4.3,4.4310465)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(11.3,6.635771)
\lineto(11.32561,5.8383284)
\curveto(11.338415,5.4396076)(11.372561,4.9865155)(11.393903,4.932144)
\curveto(11.415244,4.8777742)(11.457928,4.7962165)(11.479267,4.7690315)
\curveto(11.500609,4.741846)(11.620122,4.701069)(11.718292,4.687476)
\curveto(11.8164625,4.6738825)(11.935975,4.66029)(12.0,4.6602902)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(24.8,4.911497)
\lineto(25.537115,4.7114973)
\curveto(25.905668,4.6114974)(26.977835,4.411497)(27.681442,4.311497)
\curveto(28.385052,4.2114973)(29.641495,4.1314974)(31.3,4.1914973)
}
\psframe[linecolor=white, linewidth=0.4, dimen=outer](8.813061,-4.0428505)(8.393061,-4.4628506)
\psdots[linecolor=white, dotsize=0.064216316](22.8,7.511497)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(20.945454,6.701849)
\lineto(20.958094,6.1616106)
\curveto(20.964415,5.8914924)(20.981264,5.584538)(20.991796,5.5477033)
\curveto(21.002329,5.51087)(21.023394,5.4556184)(21.033926,5.4372005)
\curveto(21.044458,5.418782)(21.103437,5.3911576)(21.151884,5.381949)
\curveto(21.200333,5.37274)(21.259312,5.363531)(21.290909,5.363531)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(19.563635,6.7729325)
\lineto(19.576275,6.175827)
\curveto(19.582592,5.8772736)(19.599445,5.5380096)(19.609978,5.497298)
\curveto(19.62051,5.4565864)(19.641575,5.3955183)(19.652107,5.375163)
\curveto(19.66264,5.354808)(19.72162,5.324273)(19.77007,5.314095)
\curveto(19.818516,5.3039165)(19.877495,5.29374)(19.90909,5.29374)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(20.254545,6.701849)
\lineto(20.241907,6.133177)
\curveto(20.235586,5.8488407)(20.218735,5.525732)(20.208202,5.4869585)
\curveto(20.19767,5.4481854)(20.176607,5.390026)(20.166075,5.3706403)
\curveto(20.155542,5.351253)(20.096563,5.3221736)(20.048115,5.312481)
\curveto(19.999668,5.3027873)(19.94069,5.2930937)(19.90909,5.293093)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(21.636364,6.7729325)
\lineto(21.623726,6.204261)
\curveto(21.617407,5.9199247)(21.600554,5.5968156)(21.590021,5.5580425)
\curveto(21.57949,5.5192695)(21.558426,5.46111)(21.547894,5.4417243)
\curveto(21.537361,5.422337)(21.478378,5.3932576)(21.429932,5.383565)
\curveto(21.381485,5.3738713)(21.322504,5.3641777)(21.290909,5.364177)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(18.941818,6.9151006)
\lineto(18.901392,6.4081244)
\curveto(18.88118,6.154637)(18.840754,5.870971)(18.820541,5.840794)
\curveto(18.80033,5.810616)(18.759905,5.762332)(18.739693,5.7442265)
\curveto(18.719477,5.7261214)(18.670967,5.6929255)(18.642672,5.6778374)
\curveto(18.614372,5.6627483)(18.48501,5.6687837)(18.383945,5.689908)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(22.25818,6.9861846)
\lineto(22.298609,6.451043)
\curveto(22.31882,6.183472)(22.359245,5.8840485)(22.379457,5.8521943)
\curveto(22.39967,5.82034)(22.440096,5.7693744)(22.460308,5.750262)
\curveto(22.480522,5.7311506)(22.529034,5.6961117)(22.55733,5.680184)
\curveto(22.585627,5.664257)(22.71499,5.670628)(22.816055,5.6929255)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(18.124054,7.2705207)
\lineto(18.121222,6.9227924)
\curveto(18.119806,6.748929)(18.12547,6.4378033)(18.13255,6.300543)
\curveto(18.139627,6.163282)(18.153786,5.9985676)(18.160864,5.9711165)
\curveto(18.167944,5.943664)(18.184933,5.90096)(18.194843,5.885709)
\curveto(18.204754,5.870457)(18.227407,5.8399568)(18.240149,5.824705)
\curveto(18.252892,5.809454)(18.272713,5.7789507)(18.279793,5.7636995)
\curveto(18.286871,5.748448)(18.319433,5.717945)(18.344917,5.7026935)
\curveto(18.3704,5.687442)(18.41146,5.666092)(18.458181,5.64779)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(23.075947,7.2705207)
\lineto(23.07878,6.9379106)
\curveto(23.080194,6.771607)(23.074532,6.4740095)(23.067451,6.3427153)
\curveto(23.060371,6.2114215)(23.046215,6.05387)(23.039135,6.0276117)
\curveto(23.032055,6.0013533)(23.015068,5.960506)(23.005156,5.9459186)
\curveto(22.995245,5.931331)(22.972593,5.902154)(22.95985,5.8875666)
\curveto(22.94711,5.8729777)(22.92729,5.843802)(22.92021,5.829213)
\curveto(22.91313,5.814625)(22.880566,5.7854486)(22.855083,5.77086)
\curveto(22.8296,5.756273)(22.78854,5.735848)(22.741817,5.7183433)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(17.829784,7.4837728)
\lineto(17.826494,7.12424)
\curveto(17.824848,6.9444733)(17.814978,6.6673346)(17.806753,6.5699615)
\curveto(17.798529,6.4725885)(17.782078,6.3577375)(17.773853,6.3402605)
\curveto(17.765627,6.322784)(17.721212,6.3028092)(17.685022,6.300313)
\curveto(17.64883,6.2978153)(17.602772,6.3103)(17.592901,6.32528)
\curveto(17.58303,6.3402605)(17.56987,6.3652277)(17.56,6.395189)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(23.370216,7.4837728)
\lineto(23.373507,7.1453886)
\curveto(23.37515,6.976197)(23.385021,6.7153606)(23.393248,6.6237154)
\curveto(23.401472,6.5320697)(23.417923,6.423975)(23.426147,6.407525)
\curveto(23.434372,6.391076)(23.478788,6.3722773)(23.514978,6.3699274)
\curveto(23.551167,6.3675776)(23.597229,6.379327)(23.6071,6.393426)
\curveto(23.61697,6.407525)(23.630133,6.4310246)(23.64,6.4592233)
}
\psline[linecolor=black, linewidth=0.162](18.941818,6.9151006)(18.941818,6.9151006)
\psline[linecolor=black, linewidth=0.162](18.112728,7.2705207)(17.905455,7.4126887)(17.905455,7.4126887)
\psline[linecolor=black, linewidth=0.162](18.941818,6.9151006)(18.941818,6.9151006)(19.563637,6.7729325)(19.563637,6.7729325)
\psline[linecolor=black, linewidth=0.162](20.254545,6.701849)(20.945454,6.701849)(20.945454,6.701849)
\psline[linecolor=black, linewidth=0.162](21.636364,6.7729325)(21.636364,6.7729325)(22.258183,6.9861846)(22.258183,6.9861846)
\psline[linecolor=black, linewidth=0.162](23.087273,7.2705207)(23.363636,7.4837728)(23.363636,7.4837728)
\psline[linecolor=black, linewidth=0.162](17.49091,7.9813604)(17.49091,6.630765)(17.49091,6.630765)
\psline[linecolor=black, linewidth=0.162](23.709091,8.1235285)(23.709091,6.7729325)(23.709091,6.7729325)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(23.632532,8.407865)
\lineto(23.621328,7.959019)
\curveto(23.615725,7.7345977)(23.600786,7.4713335)(23.59145,7.432491)
\curveto(23.582115,7.393648)(23.563438,7.333228)(23.554102,7.3116484)
\curveto(23.544765,7.290069)(23.50742,7.2555428)(23.479408,7.2425947)
\curveto(23.4514,7.2296467)(23.412188,7.2382793)(23.400982,7.2598577)
\curveto(23.389778,7.281436)(23.37484,7.333227)(23.363636,7.423859)
}
\psline[linecolor=black, linewidth=0.162](17.49091,7.9102764)(17.56,8.336781)(17.56,8.336781)
\psline[linecolor=black, linewidth=0.162](23.709091,8.1235285)(23.64,8.407865)(23.64,8.407865)
\psline[linecolor=black, linewidth=0.162](23.709091,6.7729325)(23.64,6.417513)(23.64,6.417513)
\psline[linecolor=black, linewidth=0.162](17.49091,6.630765)(17.56,6.346429)(17.56,6.346429)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(17.905455,7.4126887)
\lineto(18.158226,7.6157856)
\curveto(18.284613,7.7173347)(18.630068,7.859503)(19.287273,7.9813604)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(23.225454,7.4126887)
\lineto(22.972683,7.6157856)
\curveto(22.846298,7.7173347)(22.500843,7.859503)(21.843636,7.9813604)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(17.56,8.336781)
\lineto(17.57011,7.93871)
\curveto(17.575167,7.739676)(17.588648,7.5134993)(17.597073,7.486358)
\curveto(17.605497,7.459217)(17.62235,7.418504)(17.630775,7.4049335)
\curveto(17.639202,7.391363)(17.686386,7.3710065)(17.725143,7.3642216)
\curveto(17.763903,7.357437)(17.811087,7.3506513)(17.836363,7.3506517)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(17.49091,6.630765)
\lineto(17.465631,5.863057)
\curveto(17.452993,5.4792047)(17.41929,5.0430074)(17.398226,4.9906635)
\curveto(17.377161,4.9383197)(17.335033,4.859804)(17.31397,4.833632)
\curveto(17.292906,4.8074603)(17.174946,4.7682023)(17.078049,4.7551165)
\curveto(16.981153,4.7420306)(16.863194,4.728945)(16.8,4.7289453)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(23.709091,6.701849)
\lineto(23.73437,5.934141)
\curveto(23.747007,5.5502887)(23.780708,5.1140914)(23.801773,5.0617476)
\curveto(23.822838,5.0094037)(23.864965,4.930888)(23.88603,4.904716)
\curveto(23.907095,4.8785443)(24.025053,4.8392863)(24.12195,4.8262005)
\curveto(24.218847,4.8131146)(24.336807,4.800029)(24.4,4.8000293)
}
\psdots[linecolor=white, dotsize=0.062331043](42.2,7.6114974)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(40.418182,6.6804852)
\lineto(40.431046,6.1651483)
\curveto(40.43747,5.90748)(40.45462,5.6146746)(40.465336,5.579538)
\curveto(40.476055,5.544401)(40.49749,5.4916964)(40.5082,5.474128)
\curveto(40.51892,5.4565597)(40.578934,5.430207)(40.62823,5.421423)
\curveto(40.67753,5.4126387)(40.73755,5.4038544)(40.769695,5.403855)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(39.01212,6.748293)
\lineto(39.02498,6.178709)
\curveto(39.03141,5.893918)(39.04856,5.570291)(39.059277,5.5314555)
\curveto(39.069992,5.4926205)(39.091427,5.434368)(39.102142,5.4149504)
\curveto(39.11286,5.3955326)(39.172874,5.366407)(39.22217,5.3566976)
\curveto(39.27147,5.3469877)(39.331486,5.33728)(39.363636,5.3372803)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(39.715153,6.6804852)
\lineto(39.70229,6.1380253)
\curveto(39.695858,5.866795)(39.67871,5.5585785)(39.668,5.5215926)
\curveto(39.65728,5.4846077)(39.635845,5.429129)(39.625126,5.4106355)
\curveto(39.614414,5.392142)(39.554394,5.3644023)(39.505096,5.355157)
\curveto(39.4558,5.34591)(39.395786,5.3366632)(39.363636,5.3366637)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(41.121212,6.748293)
\lineto(41.10835,6.205833)
\curveto(41.101925,5.9346027)(41.084774,5.626386)(41.07406,5.5894)
\curveto(41.06334,5.5524154)(41.041904,5.496937)(41.031193,5.478443)
\curveto(41.020473,5.4599495)(40.96046,5.43221)(40.911163,5.4229646)
\curveto(40.861866,5.4137177)(40.801846,5.404471)(40.769695,5.4044714)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(38.379395,6.883907)
\lineto(38.33826,6.4002986)
\curveto(38.31769,6.1584945)(38.276558,5.887906)(38.255993,5.8591194)
\curveto(38.235424,5.8303328)(38.194286,5.784274)(38.17372,5.7670026)
\curveto(38.153152,5.749731)(38.10379,5.7180657)(38.074997,5.7036724)
\curveto(38.0462,5.6892805)(37.91457,5.6950374)(37.811733,5.7151885)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(41.75394,6.9517145)
\lineto(41.79508,6.44124)
\curveto(41.815643,6.186002)(41.856777,5.900379)(41.877342,5.869993)
\curveto(41.89791,5.8396077)(41.93904,5.790992)(41.95961,5.7727604)
\curveto(41.980175,5.7545295)(42.02954,5.7211056)(42.058334,5.7059126)
\curveto(42.087128,5.6907196)(42.21876,5.6967974)(42.321598,5.718067)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(37.547283,7.2229447)
\lineto(37.544403,6.8912444)
\curveto(37.54296,6.725394)(37.548725,6.4286103)(37.555927,6.2976766)
\curveto(37.56313,6.1667414)(37.577534,6.0096197)(37.58474,5.9834332)
\curveto(37.59194,5.957247)(37.60923,5.916512)(37.619312,5.9019637)
\curveto(37.6294,5.887415)(37.65245,5.8583183)(37.665417,5.84377)
\curveto(37.67838,5.8292217)(37.69855,5.8001266)(37.705753,5.785578)
\curveto(37.712955,5.7710295)(37.74609,5.741933)(37.772022,5.7273846)
\curveto(37.797955,5.7128363)(37.839733,5.6924686)(37.88727,5.675011)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(42.58605,7.2229447)
\lineto(42.588932,6.9056673)
\curveto(42.59037,6.747027)(42.58461,6.4631476)(42.577408,6.337906)
\curveto(42.570206,6.212664)(42.5558,6.0623736)(42.548595,6.037326)
\curveto(42.541393,6.0122786)(42.5241,5.973314)(42.51402,5.959398)
\curveto(42.503937,5.945482)(42.480885,5.917652)(42.46792,5.903736)
\curveto(42.454952,5.88982)(42.434784,5.861988)(42.427578,5.848072)
\curveto(42.420376,5.834156)(42.38724,5.8063264)(42.36131,5.7924104)
\curveto(42.33538,5.7784944)(42.293602,5.7590117)(42.24606,5.7423124)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(37.24785,7.426367)
\lineto(37.244503,7.0834064)
\curveto(37.24283,6.9119267)(37.232784,6.6475616)(37.224415,6.554677)
\curveto(37.216045,6.4617925)(37.199306,6.3522344)(37.190937,6.335563)
\curveto(37.182568,6.318892)(37.137375,6.299838)(37.100548,6.2974567)
\curveto(37.06372,6.295075)(37.016857,6.306983)(37.006813,6.3212724)
\curveto(36.99677,6.335562)(36.983376,6.3593807)(36.97333,6.38796)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(42.885483,7.426367)
\lineto(42.88883,7.103581)
\curveto(42.890503,6.9421883)(42.900547,6.6933746)(42.908916,6.6059527)
\curveto(42.917286,6.518531)(42.934025,6.415419)(42.942394,6.3997283)
\curveto(42.95076,6.3840375)(42.995956,6.366104)(43.032784,6.363863)
\curveto(43.06961,6.361622)(43.116478,6.3728304)(43.126522,6.38628)
\curveto(43.136566,6.3997297)(43.14996,6.422144)(43.16,6.449043)
}
\psline[linecolor=black, linewidth=0.162](38.379395,6.8839073)(38.379395,6.8839073)
\psline[linecolor=black, linewidth=0.162](37.53576,7.2229447)(37.32485,7.3585596)(37.32485,7.3585596)
\psline[linecolor=black, linewidth=0.162](38.379395,6.8839073)(38.379395,6.8839073)(39.012123,6.7482924)(39.012123,6.7482924)
\psline[linecolor=black, linewidth=0.162](39.715153,6.680485)(40.418182,6.680485)(40.418182,6.680485)
\psline[linecolor=black, linewidth=0.162](41.121212,6.7482924)(41.121212,6.7482924)(41.75394,6.9517145)(41.75394,6.9517145)
\psline[linecolor=black, linewidth=0.162](42.597576,7.2229447)(42.878788,7.4263673)(42.878788,7.4263673)
\psline[linecolor=black, linewidth=0.162](36.90303,7.9010196)(36.90303,6.612677)(36.90303,6.612677)
\psline[linecolor=black, linewidth=0.162](43.336365,8.036634)(43.336365,6.7482924)(43.336365,6.7482924)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(43.152397,8.307864)
\lineto(43.140995,7.879709)
\curveto(43.1353,7.6656303)(43.1201,7.414501)(43.110596,7.3774495)
\curveto(43.101093,7.3403974)(43.0821,7.2827606)(43.072598,7.262176)
\curveto(43.063095,7.2415924)(43.025093,7.2086577)(42.996593,7.1963067)
\curveto(42.96809,7.1839557)(42.92819,7.192189)(42.916786,7.2127743)
\curveto(42.90539,7.2333574)(42.890186,7.2827606)(42.878788,7.369215)
}
\psline[linecolor=black, linewidth=0.162](36.90303,7.833212)(36.97333,8.240057)(36.97333,8.240057)
\psline[linecolor=black, linewidth=0.162](43.336365,8.036634)(43.26,8.307864)(43.26,8.307864)
\psline[linecolor=black, linewidth=0.162](43.336365,6.7482924)(43.26,6.409255)(43.26,6.409255)
\psline[linecolor=black, linewidth=0.162](36.90303,6.612677)(36.97333,6.3414474)(36.97333,6.3414474)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(37.32485,7.35856)
\lineto(37.582054,7.5522957)
\curveto(37.71066,7.6491632)(38.062172,7.7847786)(38.730907,7.9010196)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(42.738182,7.35856)
\lineto(42.480976,7.5522957)
\curveto(42.35237,7.6491632)(42.00086,7.7847786)(41.332123,7.9010196)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(36.97333,8.240057)
\lineto(36.98362,7.860335)
\curveto(36.988766,7.670474)(37.00248,7.4547234)(37.011055,7.4288335)
\curveto(37.01963,7.4029427)(37.036777,7.364107)(37.045353,7.351163)
\curveto(37.053925,7.338218)(37.101936,7.3187995)(37.141373,7.3123274)
\curveto(37.180813,7.3058553)(37.228825,7.2993817)(37.254547,7.299382)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(36.90303,6.6126776)
\lineto(36.877308,5.8803573)
\curveto(36.86445,5.5141964)(36.830154,5.098105)(36.80872,5.0481744)
\curveto(36.78729,4.998243)(36.74442,4.923348)(36.722984,4.898382)
\curveto(36.701553,4.873416)(36.58152,4.8359675)(36.482925,4.8234844)
\curveto(36.38433,4.811002)(36.2643,4.7985187)(36.2,4.798519)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(43.33636,6.6804852)
\lineto(43.364304,5.890555)
\curveto(43.378273,5.495589)(43.415524,5.0467644)(43.438805,4.992906)
\curveto(43.462086,4.939046)(43.508648,4.8582573)(43.53193,4.831329)
\curveto(43.55521,4.8044)(43.685585,4.7640047)(43.792686,4.7505403)
\curveto(43.89978,4.737076)(44.030155,4.7236114)(44.1,4.723611)
}
\psellipse[linecolor=black, linewidth=0.12, dimen=outer](8.176799,0.33541024)(3.9884207,1.7760869)
\psellipse[linecolor=black, linewidth=0.12, dimen=outer](8.217497,-0.5058941)(4.110515,1.6826087)
\psline[linecolor=white, linewidth=0.4](3.9,-0.5885028)(4.9,-1.2885028)(6.3,-1.8885028)(8.1,-1.9885029)(10.5,-1.7885028)(11.1,-1.5885028)(12.2,-0.7885028)(12.2,-0.7885028)
\psline[linecolor=white, linewidth=0.4](5.1,1.4114972)(6.7,2.0114973)(8.8,2.1114972)(11.8,1.2114972)(11.8,1.2114972)
\psellipse[linecolor=black, linewidth=0.12, dimen=outer](21.0768,0.43541023)(3.9884207,1.7760869)
\psellipse[linecolor=black, linewidth=0.12, dimen=outer](21.117496,-0.4058941)(4.110515,1.6826087)
\psline[linecolor=white, linewidth=0.4](16.8,-0.4885028)(17.8,-1.1885028)(19.2,-1.7885028)(21.0,-1.8885028)(23.3,-1.7885028)(24.0,-1.4885029)(25.1,-0.6885028)(25.1,-0.6885028)
\psline[linecolor=white, linewidth=0.4](18.0,1.5114971)(19.6,2.1114972)(21.7,2.2114973)(24.7,1.3114972)(24.7,1.3114972)
\psellipse[linecolor=black, linewidth=0.162, dimen=outer](8.5,-0.3885028)(8.5,5.6)
\psellipse[linecolor=black, linewidth=0.12, dimen=outer](40.4768,0.43541023)(3.9884207,1.7760869)
\psellipse[linecolor=black, linewidth=0.12, dimen=outer](40.517498,-0.4058941)(4.110515,1.6826087)
\psline[linecolor=white, linewidth=0.4](36.2,-0.4885028)(37.2,-1.1885028)(38.6,-1.7885028)(40.4,-1.8885028)(42.7,-1.7885028)(43.4,-1.4885029)(44.5,-0.6885028)(44.5,-0.6885028)
\psline[linecolor=white, linewidth=0.4](37.4,1.5114971)(39.0,2.1114972)(41.1,2.2114973)(44.1,1.3114972)(44.1,1.3114972)
\psellipse[linecolor=black, linewidth=0.162, dimen=outer](40.5,-0.1885028)(8.5,5.6)
\psellipse[linecolor=black, linewidth=0.162, dimen=outer](21.3,-0.2885028)(8.5,5.6)
\psline[linecolor=white, linewidth=0.4](12.5,4.411497)(13.7,4.011497)(14.5,3.5114973)(15.3,2.911497)(16.2,2.0114973)(16.6,1.1114972)(16.9,0.11149719)(16.7,-1.5885028)(15.8,-3.2885027)(14.0,-4.488503)(11.9,-5.488503)(11.7,-5.3885026)
\psline[linecolor=white, linewidth=0.4](16.8,4.511497)(15.2,3.6114972)(14.0,2.5114973)(13.0,0.9114972)(12.8,-0.3885028)(13.1,-1.8885028)(13.8,-2.9885027)(15.5,-4.188503)(17.1,-5.188503)(17.9,-5.188503)(18.1,-5.488503)(18.1,-5.488503)
\psline[linecolor=white, linewidth=0.4](25.6,4.411497)(25.0,4.7114973)(25.4,4.511497)(26.7,3.911497)(27.8,3.3114972)(29.1,2.0114973)(29.6,0.4114972)(29.5,-1.3885028)(29.7,-0.4885028)(29.9,-0.08850281)(29.3,-2.2885027)(28.9,-2.088503)(29.1,-2.7885027)(28.9,-2.588503)(28.9,-2.588503)
\psline[linecolor=white, linewidth=0.4](36.1,4.511497)(33.9,3.411497)(32.5,1.9114972)(32.6,1.9114972)(32.6,1.9114972)
\psline[linecolor=white, linewidth=0.4](33.0,2.0114973)(32.2,1.3114972)(32.6,1.9114972)
\psline[linecolor=white, linewidth=0.4](32.3,1.4114972)(32.0,0.11149719)(32.2,-1.4885029)(32.9,-2.588503)(34.1,-3.7885027)(36.0,-4.8885026)(37.1,-5.188503)(37.1,-5.188503)
\psline[linecolor=white, linewidth=0.4](5.2,4.7114973)(7.1,5.2114973)(7.1,5.2114973)
\psline[linecolor=white, linewidth=0.4](17.7,4.811497)(19.8,5.2114973)(19.8,5.2114973)
\psline[linecolor=white, linewidth=0.4](22.3,5.311497)(24.2,5.011497)(24.2,5.011497)
\psline[linecolor=white, linewidth=0.4](37.1,4.911497)(39.2,5.311497)(39.2,5.311497)
\psline[linecolor=white, linewidth=0.4](6.9,5.1114974)(10.3,5.1114974)(11.5,4.7114973)(12.5,4.511497)(12.5,4.511497)
\psline[linecolor=white, linewidth=0.4](16.6,4.311497)(17.8,4.811497)(17.8,4.811497)
\psline[linecolor=white, linewidth=0.4](19.7,5.1114974)(22.2,5.2114973)(22.2,5.2114973)
\psline[linecolor=white, linewidth=0.4](22.3,5.1114974)(22.1,5.6114974)(22.3,4.811497)
\psline[linecolor=white, linewidth=0.4](23.9,5.011497)(24.9,4.6114974)
\psline[linecolor=white, linewidth=0.4](25.0,4.7114973)(25.0,4.7114973)(24.7,4.7114973)
\psline[linecolor=white, linewidth=0.4](36.1,4.6114974)(37.4,4.811497)(37.4,4.811497)
\psline[linecolor=white, linewidth=0.4](39.1,5.311497)(41.1,5.311497)(42.4,5.311497)(43.3,5.011497)(43.8,4.911497)(43.8,4.911497)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(11.7,4.811497)
\lineto(12.062885,4.7364974)
\curveto(12.2443285,4.698997)(12.772165,4.623997)(13.118557,4.5864973)
\curveto(13.464949,4.5489974)(14.083506,4.518997)(14.9,4.541497)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(17.0,4.811497)
\lineto(16.682474,4.7364974)
\curveto(16.52371,4.698997)(16.061855,4.623997)(15.758762,4.5864973)
\curveto(15.455669,4.5489974)(14.9144335,4.518997)(14.2,4.541497)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(36.409283,4.9355106)
\lineto(35.735004,4.6744294)
\curveto(35.397865,4.543887)(34.41961,4.2939754)(33.77849,4.174605)
\curveto(33.137363,4.055234)(31.995214,3.9828582)(30.492142,4.123846)
}
\psline[linecolor=white, linewidth=0.4](24.3,-5.3885026)(25.3,-5.188503)(26.7,-4.588503)(28.0,-3.6885028)(29.0,-2.6885028)(29.0,-2.6885028)
\psellipse[linecolor=black, linewidth=0.162, dimen=outer](15.117497,-6.6558943)(5.010515,1.7326087)
\psellipse[linecolor=black, linewidth=0.162, dimen=outer](34.317497,-6.605894)(5.010515,1.6826087)
\psline[linecolor=white, linewidth=0.4](10.4,-6.2885027)(10.0,-6.588503)(10.4,-7.088503)(11.1,-7.588503)(12.3,-8.088503)(14.2,-8.288503)(17.1,-8.188503)(18.2,-7.988503)(19.2,-7.588503)(19.9,-6.988503)(19.8,-6.088503)(20.1,-7.3885026)
\psellipse[linecolor=black, linewidth=0.162, dimen=outer](27.917498,-6.505894)(5.010515,1.6826087)
\psline[linecolor=white, linewidth=0.4](23.2,-5.8885026)(23.0,-6.2885027)(23.0,-6.7885027)(23.8,-7.2885027)(25.1,-7.7885027)(26.2,-7.8885026)(28.3,-8.188503)(30.1,-7.8885026)(31.1,-7.688503)(32.7,-8.088503)(35.4,-8.188503)(36.6,-7.988503)(38.1,-7.7885027)(38.1,-7.3885026)(38.1,-7.3885026)
\psline[linecolor=white, linewidth=0.4](38.4,-7.488503)(38.3,-7.488503)
\psline[linecolor=white, linewidth=0.4](38.3,-7.488503)(39.0,-6.988503)(39.2,-6.3885026)(39.0,-5.8885026)(39.0,-5.8885026)
\psline[linecolor=white, linewidth=0.4](39.3,-6.7885027)(39.3,-6.7885027)
\psline[linecolor=white, linewidth=0.4](26.7,-4.8885026)(30.4,-4.988503)(31.9,-5.588503)(32.5,-5.8885026)(32.8,-6.2885027)(32.6,-6.8885026)(31.9,-7.488503)(31.0,-7.688503)(30.1,-7.3885026)(29.4,-6.7885027)(29.5,-6.088503)(31.0,-5.3885026)(34.1,-4.988503)(34.1,-4.988503)
\psline[linecolor=white, linewidth=0.4](27.9,4.311497)(29.6,4.311497)(30.4,4.1114974)(31.4,4.1114974)(33.1,4.1114974)(33.6,4.2114973)(33.6,4.2114973)
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](11.1,-6.188503){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](37.9,-5.8885026){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](10.7,-6.188503){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](19.1,-6.088503){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](19.5,-6.188503){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](23.5,-6.088503){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](38.2,-5.988503){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](38.6,-5.988503){0.4}
\psline[linecolor=black, linewidth=0.162](39.1,5.511497)(39.7,5.511497)(39.7,5.511497)
\psline[linecolor=black, linewidth=0.162](40.4,5.511497)(40.9,5.6114974)(40.9,5.6114974)
\psline[linecolor=black, linewidth=0.162](19.7,5.311497)(19.7,5.411497)(19.7,5.411497)
\psline[linecolor=black, linewidth=0.162](7.1,5.411497)(7.7,5.311497)(7.7,5.311497)
\psline[linecolor=black, linewidth=0.162](11.3,5.011497)(11.8,4.811497)(11.8,4.811497)
\psline[linecolor=black, linewidth=0.162](23.8,5.311497)(24.0,5.1114974)(25.2,4.811497)(25.2,4.811497)
\psline[linecolor=black, linewidth=0.162](36.3,4.911497)(36.7,5.011497)(36.7,5.011497)
\psline[linecolor=black, linewidth=0.162](43.4,5.2114973)(43.9,4.911497)(43.9,4.811497)
\psdots[linecolor=black, dotsize=0.2](28.7,4.2114973)
\psdots[linecolor=black, dotsize=0.2](29.6,4.1114974)
\psdots[linecolor=black, dotsize=0.2](30.6,4.1114974)
\psdots[linecolor=black, dotsize=0.045458984](31.5,4.2114973)
\psdots[linecolor=black, dotsize=0.2](32.4,4.1114974)
\psdots[linecolor=black, dotsize=0.2](27.8,0)
\psdots[linecolor=black, dotsize=0.2](28.8,0)
\psdots[linecolor=black, dotsize=0.2](29.8,0)
\psdots[linecolor=black, dotsize=0.2](30.8,0)
\psdots[linecolor=black, dotsize=0.2](31.8,0)
\psdots[linecolor=black, dotsize=0.2](32.8,0)
\psdots[linecolor=black, dotsize=0.2](33.8,0)
\psdots[linecolor=black, dotsize=0.2](27.8,-4.8885026)
\psdots[linecolor=black, dotsize=0.2](28.8,-4.8885026)
\psdots[linecolor=black, dotsize=0.2](30.7,-4.7885027)
\psdots[linecolor=black, dotsize=0.2](32.3,-4.8885026)
\psdots[linecolor=black, dotsize=0.2](31.6,-4.8885026)
\psdots[linecolor=black, dotsize=0.2](33.3,-4.8885026)
\psdots[linecolor=black, dotsize=0.2](31.5,4.1114974)
\psdots[linecolor=black, dotsize=0.2](29.7,-4.7885027)
\psdots[linecolor=black, dotsize=0.04](2.1,-1.8885028)
\psdots[linecolor=black, dotsize=0.04](2.0,-2.1885028)
\psdots[linecolor=black, dotsize=0.04](1.4,-2.7885027)
\psdots[linecolor=black, dotsize=0.04](1.8,-2.6885028)
\psdots[linecolor=black, dotsize=0.04](1.6,-2.9885027)
\psdots[linecolor=black, dotsize=0.04](2.0,-2.8885028)
\psdots[linecolor=black, dotsize=0.04](1.7,-2.7885027)
\psdots[linecolor=black, dotsize=0.04](2.1,-2.2885027)
\psdots[linecolor=black, dotsize=0.04](2.1,-1.8885028)
\psdots[linecolor=black, dotsize=0.04](1.9,-2.9885027)
\psdots[linecolor=black, dotsize=0.04](1.9,-2.6885028)
\psdots[linecolor=black, dotsize=0.04](2.1,-2.2885027)
\psdots[linecolor=black, dotsize=0.04](2.1,-2.8885028)
\psdots[linecolor=black, dotsize=0.04](2.1,-1.9885029)
\psdots[linecolor=black, dotsize=0.04](0.6,-0.7885028)
\psdots[linecolor=black, dotsize=0.04](1.4,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](1.3,-0.5885028)
\psdots[linecolor=black, dotsize=0.04](1.0,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](0.9,0.5114972)
\psdots[linecolor=black, dotsize=0.04](0.6,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](1.0,0.11149719)
\psdots[linecolor=black, dotsize=0.04](1.5,0.31149718)
\psdots[linecolor=black, dotsize=0.04](0.9,-0.7885028)
\psdots[linecolor=black, dotsize=0.04](0.7,-1.1885028)
\psdots[linecolor=black, dotsize=0.04](1.1,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](0.4,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](0.4,0.61149716)
\psdots[linecolor=black, dotsize=0.04](0.6,0.11149719)
\psdots[linecolor=black, dotsize=0.04](0.9,-2.1885028)
\psdots[linecolor=black, dotsize=0.04](1.7,-1.6885028)
\psdots[linecolor=black, dotsize=0.04](1.6,-1.9885029)
\psdots[linecolor=black, dotsize=0.04](1.3,-1.6885028)
\psdots[linecolor=black, dotsize=0.04](1.2,-0.88850284)
\psdots[linecolor=black, dotsize=0.04](0.9,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](1.3,-1.2885028)
\psdots[linecolor=black, dotsize=0.04](1.8,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](1.2,-2.1885028)
\psdots[linecolor=black, dotsize=0.04](1.0,-2.588503)
\psdots[linecolor=black, dotsize=0.04](1.4,-2.4885027)
\psdots[linecolor=black, dotsize=0.04](0.9,-1.2885028)
\psdots[linecolor=black, dotsize=0.04](1.0,-1.1885028)
\psdots[linecolor=black, dotsize=0.04](1.8,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](1.7,-0.9885028)
\psdots[linecolor=black, dotsize=0.04](1.4,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](1.3,0.11149719)
\psdots[linecolor=black, dotsize=0.04](1.0,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](1.4,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](1.9,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](1.3,-1.1885028)
\psdots[linecolor=black, dotsize=0.04](1.1,-1.5885028)
\psdots[linecolor=black, dotsize=0.04](1.5,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](1.0,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](0.5,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](1.3,-0.5885028)
\psdots[linecolor=black, dotsize=0.04](1.2,-0.88850284)
\psdots[linecolor=black, dotsize=0.04](0.9,-0.5885028)
\psdots[linecolor=black, dotsize=0.04](0.8,0.21149719)
\psdots[linecolor=black, dotsize=0.04](0.5,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](0.9,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](1.4,0.011497192)
\psdots[linecolor=black, dotsize=0.04](0.8,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](0.6,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](1.0,-1.3885028)
\psdots[linecolor=black, dotsize=0.04](0.5,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](1.4,0.7114972)
\psdots[linecolor=black, dotsize=0.04](2.2,1.2114972)
\psdots[linecolor=black, dotsize=0.04](2.1,0.9114972)
\psdots[linecolor=black, dotsize=0.04](1.8,1.2114972)
\psdots[linecolor=black, dotsize=0.04](1.7,2.0114973)
\psdots[linecolor=black, dotsize=0.04](1.4,1.4114972)
\psdots[linecolor=black, dotsize=0.04](1.8,1.6114972)
\psdots[linecolor=black, dotsize=0.04](2.3,1.8114972)
\psdots[linecolor=black, dotsize=0.04](1.7,0.7114972)
\psdots[linecolor=black, dotsize=0.04](1.5,0.31149718)
\psdots[linecolor=black, dotsize=0.04](1.9,0.4114972)
\psdots[linecolor=black, dotsize=0.04](1.4,1.6114972)
\psdots[linecolor=black, dotsize=0.04](1.5,-3.088503)
\psdots[linecolor=black, dotsize=0.04](2.3,-2.588503)
\psdots[linecolor=black, dotsize=0.04](2.2,-2.8885028)
\psdots[linecolor=black, dotsize=0.04](1.9,-2.588503)
\psdots[linecolor=black, dotsize=0.04](1.8,-1.7885028)
\psdots[linecolor=black, dotsize=0.04](1.5,-2.3885028)
\psdots[linecolor=black, dotsize=0.04](1.9,-2.1885028)
\psdots[linecolor=black, dotsize=0.04](2.4,-1.9885029)
\psdots[linecolor=black, dotsize=0.04](1.8,-3.088503)
\psdots[linecolor=black, dotsize=0.04](1.6,-3.4885027)
\psdots[linecolor=black, dotsize=0.04](2.0,-3.3885028)
\psdots[linecolor=black, dotsize=0.04](1.5,-2.1885028)
\psdots[linecolor=black, dotsize=0.04](6.0,4.7114973)
\psdots[linecolor=black, dotsize=0.04](5.9,4.411497)
\psdots[linecolor=black, dotsize=0.04](5.6,4.7114973)
\psdots[linecolor=black, dotsize=0.04](5.5,5.511497)
\psdots[linecolor=black, dotsize=0.04](5.2,4.911497)
\psdots[linecolor=black, dotsize=0.04](5.6,5.1114974)
\psdots[linecolor=black, dotsize=0.04](6.1,5.311497)
\psdots[linecolor=black, dotsize=0.04](5.3,3.8114972)
\psdots[linecolor=black, dotsize=0.04](5.2,5.1114974)
\psdots[linecolor=black, dotsize=0.04](25.6,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](26.4,0.4114972)
\psdots[linecolor=black, dotsize=0.04](26.3,0.11149719)
\psdots[linecolor=black, dotsize=0.04](26.0,0.4114972)
\psdots[linecolor=black, dotsize=0.04](18.1,4.511497)
\psdots[linecolor=black, dotsize=0.04](25.6,0.61149716)
\psdots[linecolor=black, dotsize=0.04](18.2,4.1114974)
\psdots[linecolor=black, dotsize=0.04](26.5,1.0114971)
\psdots[linecolor=black, dotsize=0.04](25.9,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](25.7,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](26.1,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](17.8,4.1114974)
\psdots[linecolor=black, dotsize=0.04](44.9,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](45.7,0.31149718)
\psdots[linecolor=black, dotsize=0.04](45.6,0.011497192)
\psdots[linecolor=black, dotsize=0.04](45.3,0.31149718)
\psdots[linecolor=black, dotsize=0.04](45.2,1.1114972)
\psdots[linecolor=black, dotsize=0.04](44.9,0.5114972)
\psdots[linecolor=black, dotsize=0.04](45.3,0.7114972)
\psdots[linecolor=black, dotsize=0.04](45.8,0.9114972)
\psdots[linecolor=black, dotsize=0.04](45.2,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](45.0,-0.5885028)
\psdots[linecolor=black, dotsize=0.04](45.4,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](44.9,0.7114972)
\psdots[linecolor=black, dotsize=0.04](1.0,0.4114972)
\psdots[linecolor=black, dotsize=0.04](1.8,0.9114972)
\psdots[linecolor=black, dotsize=0.04](1.7,0.31149718)
\psdots[linecolor=black, dotsize=0.04](1.4,0.9114972)
\psdots[linecolor=black, dotsize=0.04](1.3,1.7114972)
\psdots[linecolor=black, dotsize=0.04](1.0,1.1114972)
\psdots[linecolor=black, dotsize=0.04](1.4,1.3114972)
\psdots[linecolor=black, dotsize=0.04](1.9,1.5114971)
\psdots[linecolor=black, dotsize=0.04](1.3,0.4114972)
\psdots[linecolor=black, dotsize=0.04](1.1,0.011497192)
\psdots[linecolor=black, dotsize=0.04](1.5,0.11149719)
\psdots[linecolor=black, dotsize=0.04](1.0,1.3114972)
\psdots[linecolor=black, dotsize=0.04](1.6,1.3114972)
\psdots[linecolor=black, dotsize=0.04](2.4,1.8114972)
\psdots[linecolor=black, dotsize=0.04](2.3,1.5114971)
\psdots[linecolor=black, dotsize=0.04](2.0,1.8114972)
\psdots[linecolor=black, dotsize=0.04](1.9,2.6114972)
\psdots[linecolor=black, dotsize=0.04](1.6,2.0114973)
\psdots[linecolor=black, dotsize=0.04](2.0,2.2114973)
\psdots[linecolor=black, dotsize=0.04](2.5,2.411497)
\psdots[linecolor=black, dotsize=0.04](1.9,1.3114972)
\psdots[linecolor=black, dotsize=0.04](1.7,0.9114972)
\psdots[linecolor=black, dotsize=0.04](2.1,1.0114971)
\psdots[linecolor=black, dotsize=0.04](1.6,2.2114973)
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](12.5,0.011497192){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](4.0,-0.3885028){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](12.3,-0.4885028){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](16.9,-0.2885028){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](25.3,-0.1885028){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](36.3,-0.2885028){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](44.7,-0.2885028){0.4}
\psdots[linecolor=black, dotsize=0.04](18.1,4.511497)
\psdots[linecolor=black, dotsize=0.04](18.0,4.2114973)
\psdots[linecolor=black, dotsize=0.04](17.7,4.511497)
\psdots[linecolor=black, dotsize=0.04](17.6,5.311497)
\psdots[linecolor=black, dotsize=0.04](17.7,4.911497)
\psdots[linecolor=black, dotsize=0.04](18.2,5.1114974)
\psdots[linecolor=black, dotsize=0.04](17.6,4.011497)
\psdots[linecolor=black, dotsize=0.04](25.2,0.31149718)
\psdots[linecolor=black, dotsize=0.04](25.6,0.4114972)
\psdots[linecolor=black, dotsize=0.04](25.7,0.61149716)
\psdots[linecolor=black, dotsize=0.04](25.4,0.011497192)
\psdots[linecolor=black, dotsize=0.04](25.8,0.21149719)
\psdots[linecolor=black, dotsize=0.04](26.3,0.4114972)
\psdots[linecolor=black, dotsize=0.04](25.4,0.21149719)
\psdots[linecolor=black, dotsize=0.04](25.5,0.31149718)
\psdots[linecolor=black, dotsize=0.04](18.5,4.1114974)
\psdots[linecolor=black, dotsize=0.04](26.2,0.5114972)
\psdots[linecolor=black, dotsize=0.04](18.1,4.1114974)
\psdots[linecolor=black, dotsize=0.04](17.7,4.311497)
\psdots[linecolor=black, dotsize=0.04](18.1,4.511497)
\psdots[linecolor=black, dotsize=0.04](25.8,0.31149718)
\psdots[linecolor=black, dotsize=0.04](25.6,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](26.0,0.011497192)
\psdots[linecolor=black, dotsize=0.04](17.7,4.511497)
\psdots[linecolor=black, dotsize=0.04](18.0,4.2114973)
\psdots[linecolor=black, dotsize=0.04](25.7,0.61149716)
\psdots[linecolor=black, dotsize=0.04](17.6,4.2114973)
\psdots[linecolor=black, dotsize=0.04](17.5,5.011497)
\psdots[linecolor=black, dotsize=0.04](17.6,4.6114974)
\psdots[linecolor=black, dotsize=0.04](18.1,4.811497)
\psdots[linecolor=black, dotsize=0.04](25.3,0.4114972)
\psdots[linecolor=black, dotsize=0.04](25.5,0.11149719)
\psdots[linecolor=black, dotsize=0.04](18.1,5.511497)
\psdots[linecolor=black, dotsize=0.04](18.4,5.511497)
\psdots[linecolor=black, dotsize=0.04](18.2,5.1114974)
\psdots[linecolor=black, dotsize=0.04](17.7,5.2114973)
\psdots[linecolor=black, dotsize=0.04](18.5,5.7114973)
\psdots[linecolor=black, dotsize=0.04](18.4,5.1114974)
\psdots[linecolor=black, dotsize=0.04](18.1,5.7114973)
\psdots[linecolor=black, dotsize=0.04](18.0,5.2114973)
\psdots[linecolor=black, dotsize=0.04](17.8,4.811497)
\psdots[linecolor=black, dotsize=0.04](18.2,4.911497)
\psdots[linecolor=black, dotsize=0.04](18.4,5.7114973)
\psdots[linecolor=black, dotsize=0.04](18.3,4.311497)
\psdots[linecolor=black, dotsize=0.04](26.2,0.61149716)
\psdots[linecolor=black, dotsize=0.04](25.8,0.61149716)
\psdots[linecolor=black, dotsize=0.04](18.3,4.311497)
\psdots[linecolor=black, dotsize=0.04](18.2,4.011497)
\psdots[linecolor=black, dotsize=0.04](17.9,4.311497)
\psdots[linecolor=black, dotsize=0.04](17.8,5.1114974)
\psdots[linecolor=black, dotsize=0.04](17.9,4.7114973)
\psdots[linecolor=black, dotsize=0.04](18.4,4.911497)
\psdots[linecolor=black, dotsize=0.04](26.1,0.61149716)
\psdots[linecolor=black, dotsize=0.04](18.2,4.7114973)
\psdots[linecolor=black, dotsize=0.04](17.9,4.1114974)
\psdots[linecolor=black, dotsize=0.04](18.3,4.311497)
\psdots[linecolor=black, dotsize=0.04](17.9,4.311497)
\psdots[linecolor=black, dotsize=0.04](18.2,4.011497)
\psdots[linecolor=black, dotsize=0.04](17.8,4.011497)
\psdots[linecolor=black, dotsize=0.04](17.8,4.411497)
\psdots[linecolor=black, dotsize=0.04](18.3,4.6114974)
\psdots[linecolor=black, dotsize=0.04](18.3,5.311497)
\psdots[linecolor=black, dotsize=0.04](18.4,4.911497)
\psdots[linecolor=black, dotsize=0.04](17.9,5.011497)
\psdots[linecolor=black, dotsize=0.04](18.3,5.511497)
\psdots[linecolor=black, dotsize=0.04](18.2,5.011497)
\psdots[linecolor=black, dotsize=0.04](18.0,4.6114974)
\psdots[linecolor=black, dotsize=0.04](18.4,4.7114973)
\psdots[linecolor=black, dotsize=0.04](37.4,5.011497)
\psdots[linecolor=black, dotsize=0.04](37.5,4.6114974)
\psdots[linecolor=black, dotsize=0.04](37.1,4.6114974)
\psdots[linecolor=black, dotsize=0.04](37.4,5.011497)
\psdots[linecolor=black, dotsize=0.04](37.3,4.7114973)
\psdots[linecolor=black, dotsize=0.04](37.0,5.011497)
\psdots[linecolor=black, dotsize=0.04](36.9,5.811497)
\psdots[linecolor=black, dotsize=0.04](37.0,5.411497)
\psdots[linecolor=black, dotsize=0.04](37.5,5.6114974)
\psdots[linecolor=black, dotsize=0.04](37.4,4.6114974)
\psdots[linecolor=black, dotsize=0.04](37.3,5.411497)
\psdots[linecolor=black, dotsize=0.04](37.0,4.811497)
\psdots[linecolor=black, dotsize=0.04](37.4,5.011497)
\psdots[linecolor=black, dotsize=0.04](37.0,5.011497)
\psdots[linecolor=black, dotsize=0.04](37.3,4.7114973)
\psdots[linecolor=black, dotsize=0.04](36.9,4.7114973)
\psdots[linecolor=black, dotsize=0.04](36.9,5.1114974)
\psdots[linecolor=black, dotsize=0.04](37.4,5.311497)
\psdots[linecolor=black, dotsize=0.04](37.4,6.011497)
\psdots[linecolor=black, dotsize=0.04](37.5,5.6114974)
\psdots[linecolor=black, dotsize=0.04](37.0,5.7114973)
\psdots[linecolor=black, dotsize=0.04](37.4,6.2114973)
\psdots[linecolor=black, dotsize=0.04](37.3,5.7114973)
\psdots[linecolor=black, dotsize=0.04](37.1,5.311497)
\psdots[linecolor=black, dotsize=0.04](37.5,5.411497)
\psdots[linecolor=black, dotsize=0.04](5.6,5.2114973)
\psdots[linecolor=black, dotsize=0.04](5.7,4.811497)
\psdots[linecolor=black, dotsize=0.04](5.3,4.811497)
\psdots[linecolor=black, dotsize=0.04](5.6,5.2114973)
\psdots[linecolor=black, dotsize=0.04](5.5,4.911497)
\psdots[linecolor=black, dotsize=0.04](5.2,5.2114973)
\psdots[linecolor=black, dotsize=0.04](5.1,6.011497)
\psdots[linecolor=black, dotsize=0.04](5.2,5.6114974)
\psdots[linecolor=black, dotsize=0.04](5.7,5.811497)
\psdots[linecolor=black, dotsize=0.04](5.6,4.811497)
\psdots[linecolor=black, dotsize=0.04](5.5,5.6114974)
\psdots[linecolor=black, dotsize=0.04](5.2,5.011497)
\psdots[linecolor=black, dotsize=0.04](5.6,5.2114973)
\psdots[linecolor=black, dotsize=0.04](5.2,5.2114973)
\psdots[linecolor=black, dotsize=0.04](5.5,4.911497)
\psdots[linecolor=black, dotsize=0.04](5.1,4.911497)
\psdots[linecolor=black, dotsize=0.04](5.1,5.311497)
\psdots[linecolor=black, dotsize=0.04](5.6,5.511497)
\psdots[linecolor=black, dotsize=0.04](5.6,6.2114973)
\psdots[linecolor=black, dotsize=0.04](5.7,5.811497)
\psdots[linecolor=black, dotsize=0.04](5.2,5.911497)
\psdots[linecolor=black, dotsize=0.04](5.6,6.411497)
\psdots[linecolor=black, dotsize=0.04](5.5,5.911497)
\psdots[linecolor=black, dotsize=0.04](5.3,5.511497)
\psdots[linecolor=black, dotsize=0.04](5.7,5.6114974)
\psdots[linecolor=black, dotsize=0.04](17.9,5.011497)
\psdots[linecolor=black, dotsize=0.04](18.0,4.6114974)
\psdots[linecolor=black, dotsize=0.04](17.6,4.6114974)
\psdots[linecolor=black, dotsize=0.04](17.9,5.011497)
\psdots[linecolor=black, dotsize=0.04](17.8,4.7114973)
\psdots[linecolor=black, dotsize=0.04](17.5,5.011497)
\psdots[linecolor=black, dotsize=0.04](17.4,5.811497)
\psdots[linecolor=black, dotsize=0.04](17.5,5.411497)
\psdots[linecolor=black, dotsize=0.04](18.0,5.6114974)
\psdots[linecolor=black, dotsize=0.04](17.9,4.6114974)
\psdots[linecolor=black, dotsize=0.04](17.8,5.411497)
\psdots[linecolor=black, dotsize=0.04](17.5,4.811497)
\psdots[linecolor=black, dotsize=0.04](17.9,5.011497)
\psdots[linecolor=black, dotsize=0.04](17.5,5.011497)
\psdots[linecolor=black, dotsize=0.04](17.8,4.7114973)
\psdots[linecolor=black, dotsize=0.04](17.4,4.7114973)
\psdots[linecolor=black, dotsize=0.04](17.4,5.1114974)
\psdots[linecolor=black, dotsize=0.04](17.9,5.311497)
\psdots[linecolor=black, dotsize=0.04](17.9,6.011497)
\psdots[linecolor=black, dotsize=0.04](18.0,5.6114974)
\psdots[linecolor=black, dotsize=0.04](17.5,5.7114973)
\psdots[linecolor=black, dotsize=0.04](17.9,6.2114973)
\psdots[linecolor=black, dotsize=0.04](17.8,5.7114973)
\psdots[linecolor=black, dotsize=0.04](17.6,5.311497)
\psdots[linecolor=black, dotsize=0.04](18.0,5.411497)
\psdots[linecolor=black, dotsize=0.04](12.2,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](13.0,0.4114972)
\psdots[linecolor=black, dotsize=0.04](12.9,0.11149719)
\psdots[linecolor=black, dotsize=0.04](12.6,0.4114972)
\psdots[linecolor=black, dotsize=0.04](12.2,0.61149716)
\psdots[linecolor=black, dotsize=0.04](12.6,0.8114972)
\psdots[linecolor=black, dotsize=0.04](13.1,1.0114971)
\psdots[linecolor=black, dotsize=0.04](12.5,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](12.3,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](12.7,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](12.2,0.8114972)
\psdots[linecolor=black, dotsize=0.04](12.8,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](12.9,-0.5885028)
\psdots[linecolor=black, dotsize=0.04](13.4,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](12.5,-0.5885028)
\psdots[linecolor=black, dotsize=0.04](12.6,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](13.4,0.011497192)
\psdots[linecolor=black, dotsize=0.04](13.3,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](13.0,0.011497192)
\psdots[linecolor=black, dotsize=0.04](12.9,0.8114972)
\psdots[linecolor=black, dotsize=0.04](12.6,0.21149719)
\psdots[linecolor=black, dotsize=0.04](13.0,0.4114972)
\psdots[linecolor=black, dotsize=0.04](13.5,0.61149716)
\psdots[linecolor=black, dotsize=0.04](12.9,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](12.6,0.4114972)
\psdots[linecolor=black, dotsize=0.04](12.9,0.11149719)
\psdots[linecolor=black, dotsize=0.04](12.8,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](12.5,0.11149719)
\psdots[linecolor=black, dotsize=0.04](12.4,0.9114972)
\psdots[linecolor=black, dotsize=0.04](12.5,0.5114972)
\psdots[linecolor=black, dotsize=0.04](13.0,0.7114972)
\psdots[linecolor=black, dotsize=0.04](12.4,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](12.6,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](13.1,1.0114971)
\psdots[linecolor=black, dotsize=0.04](13.3,1.0114971)
\psdots[linecolor=black, dotsize=0.04](12.7,0.7114972)
\psdots[linecolor=black, dotsize=0.04](13.1,0.8114972)
\psdots[linecolor=black, dotsize=0.04](5.0,3.8114972)
\psdots[linecolor=black, dotsize=0.04](5.8,4.311497)
\psdots[linecolor=black, dotsize=0.04](5.7,4.011497)
\psdots[linecolor=black, dotsize=0.04](5.4,4.311497)
\psdots[linecolor=black, dotsize=0.04](5.0,4.511497)
\psdots[linecolor=black, dotsize=0.04](5.4,4.7114973)
\psdots[linecolor=black, dotsize=0.04](5.9,4.911497)
\psdots[linecolor=black, dotsize=0.04](5.3,3.8114972)
\psdots[linecolor=black, dotsize=0.04](5.1,3.411497)
\psdots[linecolor=black, dotsize=0.04](5.5,3.5114973)
\psdots[linecolor=black, dotsize=0.04](5.0,4.7114973)
\psdots[linecolor=black, dotsize=0.04](5.6,3.7114973)
\psdots[linecolor=black, dotsize=0.04](5.7,3.3114972)
\psdots[linecolor=black, dotsize=0.04](6.2,3.5114973)
\psdots[linecolor=black, dotsize=0.04](5.3,3.3114972)
\psdots[linecolor=black, dotsize=0.04](5.4,3.411497)
\psdots[linecolor=black, dotsize=0.04](6.2,3.911497)
\psdots[linecolor=black, dotsize=0.04](6.1,3.6114972)
\psdots[linecolor=black, dotsize=0.04](5.8,3.911497)
\psdots[linecolor=black, dotsize=0.04](5.7,4.7114973)
\psdots[linecolor=black, dotsize=0.04](5.4,4.1114974)
\psdots[linecolor=black, dotsize=0.04](5.8,4.311497)
\psdots[linecolor=black, dotsize=0.04](6.3,4.511497)
\psdots[linecolor=black, dotsize=0.04](5.7,3.411497)
\psdots[linecolor=black, dotsize=0.04](5.4,4.311497)
\psdots[linecolor=black, dotsize=0.04](5.7,4.011497)
\psdots[linecolor=black, dotsize=0.04](5.6,3.7114973)
\psdots[linecolor=black, dotsize=0.04](5.3,4.011497)
\psdots[linecolor=black, dotsize=0.04](5.2,4.811497)
\psdots[linecolor=black, dotsize=0.04](5.3,4.411497)
\psdots[linecolor=black, dotsize=0.04](5.8,4.6114974)
\psdots[linecolor=black, dotsize=0.04](5.2,3.5114973)
\psdots[linecolor=black, dotsize=0.04](5.4,3.2114973)
\psdots[linecolor=black, dotsize=0.04](5.9,4.911497)
\psdots[linecolor=black, dotsize=0.04](6.1,4.911497)
\psdots[linecolor=black, dotsize=0.04](5.5,4.6114974)
\psdots[linecolor=black, dotsize=0.04](5.9,4.7114973)
\psdots[linecolor=black, dotsize=0.04](16.5,3.5114973)
\psdots[linecolor=black, dotsize=0.04](17.3,4.011497)
\psdots[linecolor=black, dotsize=0.04](17.2,3.7114973)
\psdots[linecolor=black, dotsize=0.04](16.9,4.011497)
\psdots[linecolor=black, dotsize=0.04](16.5,4.2114973)
\psdots[linecolor=black, dotsize=0.04](16.9,4.411497)
\psdots[linecolor=black, dotsize=0.04](17.4,4.6114974)
\psdots[linecolor=black, dotsize=0.04](16.8,3.5114973)
\psdots[linecolor=black, dotsize=0.04](16.6,3.1114972)
\psdots[linecolor=black, dotsize=0.04](17.0,3.2114973)
\psdots[linecolor=black, dotsize=0.04](16.5,4.411497)
\psdots[linecolor=black, dotsize=0.04](17.1,3.411497)
\psdots[linecolor=black, dotsize=0.04](17.2,3.0114973)
\psdots[linecolor=black, dotsize=0.04](17.7,3.2114973)
\psdots[linecolor=black, dotsize=0.04](16.8,3.0114973)
\psdots[linecolor=black, dotsize=0.04](16.9,3.1114972)
\psdots[linecolor=black, dotsize=0.04](17.7,3.6114972)
\psdots[linecolor=black, dotsize=0.04](17.6,3.3114972)
\psdots[linecolor=black, dotsize=0.04](17.3,3.6114972)
\psdots[linecolor=black, dotsize=0.04](17.2,4.411497)
\psdots[linecolor=black, dotsize=0.04](16.9,3.8114972)
\psdots[linecolor=black, dotsize=0.04](17.3,4.011497)
\psdots[linecolor=black, dotsize=0.04](17.8,4.2114973)
\psdots[linecolor=black, dotsize=0.04](17.2,3.1114972)
\psdots[linecolor=black, dotsize=0.04](16.9,4.011497)
\psdots[linecolor=black, dotsize=0.04](17.2,3.7114973)
\psdots[linecolor=black, dotsize=0.04](17.1,3.411497)
\psdots[linecolor=black, dotsize=0.04](16.8,3.7114973)
\psdots[linecolor=black, dotsize=0.04](16.7,4.511497)
\psdots[linecolor=black, dotsize=0.04](16.8,4.1114974)
\psdots[linecolor=black, dotsize=0.04](17.3,4.311497)
\psdots[linecolor=black, dotsize=0.04](16.7,3.2114973)
\psdots[linecolor=black, dotsize=0.04](16.9,2.911497)
\psdots[linecolor=black, dotsize=0.04](17.4,4.6114974)
\psdots[linecolor=black, dotsize=0.04](17.6,4.6114974)
\psdots[linecolor=black, dotsize=0.04](17.0,4.311497)
\psdots[linecolor=black, dotsize=0.04](17.4,4.411497)
\psdots[linecolor=black, dotsize=0.04](36.2,3.7114973)
\psdots[linecolor=black, dotsize=0.04](37.0,4.2114973)
\psdots[linecolor=black, dotsize=0.04](36.9,3.911497)
\psdots[linecolor=black, dotsize=0.04](36.6,4.2114973)
\psdots[linecolor=black, dotsize=0.04](36.2,4.411497)
\psdots[linecolor=black, dotsize=0.04](36.6,4.6114974)
\psdots[linecolor=black, dotsize=0.04](37.1,4.811497)
\psdots[linecolor=black, dotsize=0.04](36.5,3.7114973)
\psdots[linecolor=black, dotsize=0.04](36.3,3.3114972)
\psdots[linecolor=black, dotsize=0.04](36.7,3.411497)
\psdots[linecolor=black, dotsize=0.04](36.2,4.6114974)
\psdots[linecolor=black, dotsize=0.04](36.8,3.6114972)
\psdots[linecolor=black, dotsize=0.04](36.9,3.2114973)
\psdots[linecolor=black, dotsize=0.04](37.4,3.411497)
\psdots[linecolor=black, dotsize=0.04](36.5,3.2114973)
\psdots[linecolor=black, dotsize=0.04](36.6,3.3114972)
\psdots[linecolor=black, dotsize=0.04](37.4,3.8114972)
\psdots[linecolor=black, dotsize=0.04](37.3,3.5114973)
\psdots[linecolor=black, dotsize=0.04](37.0,3.8114972)
\psdots[linecolor=black, dotsize=0.04](36.9,4.6114974)
\psdots[linecolor=black, dotsize=0.04](36.6,4.011497)
\psdots[linecolor=black, dotsize=0.04](37.0,4.2114973)
\psdots[linecolor=black, dotsize=0.04](37.5,4.411497)
\psdots[linecolor=black, dotsize=0.04](36.9,3.3114972)
\psdots[linecolor=black, dotsize=0.04](36.6,4.2114973)
\psdots[linecolor=black, dotsize=0.04](36.9,3.911497)
\psdots[linecolor=black, dotsize=0.04](36.8,3.6114972)
\psdots[linecolor=black, dotsize=0.04](36.5,3.911497)
\psdots[linecolor=black, dotsize=0.04](36.4,4.7114973)
\psdots[linecolor=black, dotsize=0.04](36.5,4.311497)
\psdots[linecolor=black, dotsize=0.04](37.0,4.511497)
\psdots[linecolor=black, dotsize=0.04](36.4,3.411497)
\psdots[linecolor=black, dotsize=0.04](36.6,3.1114972)
\psdots[linecolor=black, dotsize=0.04](37.1,4.811497)
\psdots[linecolor=black, dotsize=0.04](37.3,4.811497)
\psdots[linecolor=black, dotsize=0.04](36.7,4.511497)
\psdots[linecolor=black, dotsize=0.04](37.1,4.6114974)
\psdots[linecolor=black, dotsize=0.04](44.2,-0.9885028)
\psdots[linecolor=black, dotsize=0.04](45.0,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](44.9,-0.7885028)
\psdots[linecolor=black, dotsize=0.04](44.6,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](44.2,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](44.6,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](45.1,0.11149719)
\psdots[linecolor=black, dotsize=0.04](44.5,-0.9885028)
\psdots[linecolor=black, dotsize=0.04](44.3,-1.3885028)
\psdots[linecolor=black, dotsize=0.04](44.7,-1.2885028)
\psdots[linecolor=black, dotsize=0.04](44.2,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](44.8,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](44.9,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](45.4,-1.2885028)
\psdots[linecolor=black, dotsize=0.04](44.5,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](44.6,-1.3885028)
\psdots[linecolor=black, dotsize=0.04](45.4,-0.88850284)
\psdots[linecolor=black, dotsize=0.04](45.3,-1.1885028)
\psdots[linecolor=black, dotsize=0.04](45.0,-0.88850284)
\psdots[linecolor=black, dotsize=0.04](44.9,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](44.6,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](45.0,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](45.5,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](44.9,-1.3885028)
\psdots[linecolor=black, dotsize=0.04](44.6,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](44.9,-0.7885028)
\psdots[linecolor=black, dotsize=0.04](44.8,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](44.5,-0.7885028)
\psdots[linecolor=black, dotsize=0.04](44.4,0.011497192)
\psdots[linecolor=black, dotsize=0.04](44.5,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](45.0,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](44.4,-1.2885028)
\psdots[linecolor=black, dotsize=0.04](44.6,-1.5885028)
\psdots[linecolor=black, dotsize=0.04](45.1,0.11149719)
\psdots[linecolor=black, dotsize=0.04](45.3,0.11149719)
\psdots[linecolor=black, dotsize=0.04](44.7,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](45.1,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](25.2,1.1114972)
\psdots[linecolor=black, dotsize=0.04](26.0,1.6114972)
\psdots[linecolor=black, dotsize=0.04](25.9,1.3114972)
\psdots[linecolor=black, dotsize=0.04](25.6,1.6114972)
\psdots[linecolor=black, dotsize=0.04](25.2,1.8114972)
\psdots[linecolor=black, dotsize=0.04](25.6,2.0114973)
\psdots[linecolor=black, dotsize=0.04](26.1,2.2114973)
\psdots[linecolor=black, dotsize=0.04](25.5,1.1114972)
\psdots[linecolor=black, dotsize=0.04](25.3,0.7114972)
\psdots[linecolor=black, dotsize=0.04](25.7,0.8114972)
\psdots[linecolor=black, dotsize=0.04](25.2,2.0114973)
\psdots[linecolor=black, dotsize=0.04](25.8,1.0114971)
\psdots[linecolor=black, dotsize=0.04](25.9,0.61149716)
\psdots[linecolor=black, dotsize=0.04](26.4,0.8114972)
\psdots[linecolor=black, dotsize=0.04](25.5,0.61149716)
\psdots[linecolor=black, dotsize=0.04](25.6,0.7114972)
\psdots[linecolor=black, dotsize=0.04](26.4,1.2114972)
\psdots[linecolor=black, dotsize=0.04](26.3,0.9114972)
\psdots[linecolor=black, dotsize=0.04](26.0,1.2114972)
\psdots[linecolor=black, dotsize=0.04](25.9,2.0114973)
\psdots[linecolor=black, dotsize=0.04](25.6,1.4114972)
\psdots[linecolor=black, dotsize=0.04](26.0,1.6114972)
\psdots[linecolor=black, dotsize=0.04](26.5,1.8114972)
\psdots[linecolor=black, dotsize=0.04](25.9,0.7114972)
\psdots[linecolor=black, dotsize=0.04](25.6,1.6114972)
\psdots[linecolor=black, dotsize=0.04](25.9,1.3114972)
\psdots[linecolor=black, dotsize=0.04](25.8,1.0114971)
\psdots[linecolor=black, dotsize=0.04](25.5,1.3114972)
\psdots[linecolor=black, dotsize=0.04](25.4,2.1114972)
\psdots[linecolor=black, dotsize=0.04](25.5,1.7114972)
\psdots[linecolor=black, dotsize=0.04](26.0,1.9114972)
\psdots[linecolor=black, dotsize=0.04](25.4,0.8114972)
\psdots[linecolor=black, dotsize=0.04](25.6,0.5114972)
\psdots[linecolor=black, dotsize=0.04](26.1,2.2114973)
\psdots[linecolor=black, dotsize=0.04](26.3,2.2114973)
\psdots[linecolor=black, dotsize=0.04](25.7,1.9114972)
\psdots[linecolor=black, dotsize=0.04](26.1,2.0114973)
\psdots[linecolor=black, dotsize=0.04](25.0,-1.1885028)
\psdots[linecolor=black, dotsize=0.04](25.8,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](25.7,-0.9885028)
\psdots[linecolor=black, dotsize=0.04](25.4,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](25.0,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](25.4,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](25.9,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](25.3,-1.1885028)
\psdots[linecolor=black, dotsize=0.04](25.1,-1.5885028)
\psdots[linecolor=black, dotsize=0.04](25.5,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](25.0,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](25.6,-1.2885028)
\psdots[linecolor=black, dotsize=0.04](25.7,-1.6885028)
\psdots[linecolor=black, dotsize=0.04](26.2,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](25.3,-1.6885028)
\psdots[linecolor=black, dotsize=0.04](25.4,-1.5885028)
\psdots[linecolor=black, dotsize=0.04](26.2,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](26.1,-1.3885028)
\psdots[linecolor=black, dotsize=0.04](25.8,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](25.7,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](25.4,-0.88850284)
\psdots[linecolor=black, dotsize=0.04](25.8,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](26.3,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](25.7,-1.5885028)
\psdots[linecolor=black, dotsize=0.04](25.4,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](25.7,-0.9885028)
\psdots[linecolor=black, dotsize=0.04](25.6,-1.2885028)
\psdots[linecolor=black, dotsize=0.04](25.3,-0.9885028)
\psdots[linecolor=black, dotsize=0.04](25.2,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](25.3,-0.5885028)
\psdots[linecolor=black, dotsize=0.04](25.8,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](25.2,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](25.4,-1.7885028)
\psdots[linecolor=black, dotsize=0.04](25.9,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](26.1,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](25.5,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](25.9,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](2.8,2.6114972)
\psdots[linecolor=black, dotsize=0.04](3.6,3.1114972)
\psdots[linecolor=black, dotsize=0.04](3.5,2.8114972)
\psdots[linecolor=black, dotsize=0.04](3.2,3.1114972)
\psdots[linecolor=black, dotsize=0.04](2.8,3.3114972)
\psdots[linecolor=black, dotsize=0.04](3.2,3.5114973)
\psdots[linecolor=black, dotsize=0.04](3.7,3.7114973)
\psdots[linecolor=black, dotsize=0.04](3.1,2.6114972)
\psdots[linecolor=black, dotsize=0.04](2.9,2.2114973)
\psdots[linecolor=black, dotsize=0.04](3.3,2.3114972)
\psdots[linecolor=black, dotsize=0.04](2.8,3.5114973)
\psdots[linecolor=black, dotsize=0.04](3.4,2.5114973)
\psdots[linecolor=black, dotsize=0.04](3.5,2.1114972)
\psdots[linecolor=black, dotsize=0.04](4.0,2.3114972)
\psdots[linecolor=black, dotsize=0.04](3.1,2.1114972)
\psdots[linecolor=black, dotsize=0.04](3.2,2.2114973)
\psdots[linecolor=black, dotsize=0.04](4.0,2.7114973)
\psdots[linecolor=black, dotsize=0.04](3.9,2.411497)
\psdots[linecolor=black, dotsize=0.04](3.6,2.7114973)
\psdots[linecolor=black, dotsize=0.04](3.5,3.5114973)
\psdots[linecolor=black, dotsize=0.04](3.2,2.911497)
\psdots[linecolor=black, dotsize=0.04](3.6,3.1114972)
\psdots[linecolor=black, dotsize=0.04](4.1,3.3114972)
\psdots[linecolor=black, dotsize=0.04](3.5,2.2114973)
\psdots[linecolor=black, dotsize=0.04](3.2,3.1114972)
\psdots[linecolor=black, dotsize=0.04](3.5,2.8114972)
\psdots[linecolor=black, dotsize=0.04](3.4,2.5114973)
\psdots[linecolor=black, dotsize=0.04](3.1,2.8114972)
\psdots[linecolor=black, dotsize=0.04](3.0,3.6114972)
\psdots[linecolor=black, dotsize=0.04](3.1,3.2114973)
\psdots[linecolor=black, dotsize=0.04](3.6,3.411497)
\psdots[linecolor=black, dotsize=0.04](3.0,2.3114972)
\psdots[linecolor=black, dotsize=0.04](3.2,2.0114973)
\psdots[linecolor=black, dotsize=0.04](3.7,3.7114973)
\psdots[linecolor=black, dotsize=0.04](3.9,3.7114973)
\psdots[linecolor=black, dotsize=0.04](3.3,3.411497)
\psdots[linecolor=black, dotsize=0.04](3.7,3.5114973)
\psdots[linecolor=black, dotsize=0.04](2.7,-3.7885027)
\psdots[linecolor=black, dotsize=0.04](3.5,-3.2885027)
\psdots[linecolor=black, dotsize=0.04](3.4,-3.588503)
\psdots[linecolor=black, dotsize=0.04](3.1,-3.2885027)
\psdots[linecolor=black, dotsize=0.04](2.7,-3.088503)
\psdots[linecolor=black, dotsize=0.04](3.1,-2.8885028)
\psdots[linecolor=black, dotsize=0.04](3.6,-2.6885028)
\psdots[linecolor=black, dotsize=0.04](3.0,-3.7885027)
\psdots[linecolor=black, dotsize=0.04](2.8,-4.188503)
\psdots[linecolor=black, dotsize=0.04](3.2,-4.088503)
\psdots[linecolor=black, dotsize=0.04](2.7,-2.8885028)
\psdots[linecolor=black, dotsize=0.04](3.3,-3.8885028)
\psdots[linecolor=black, dotsize=0.04](3.4,-4.2885027)
\psdots[linecolor=black, dotsize=0.04](3.9,-4.088503)
\psdots[linecolor=black, dotsize=0.04](3.0,-4.2885027)
\psdots[linecolor=black, dotsize=0.04](3.1,-4.188503)
\psdots[linecolor=black, dotsize=0.04](3.9,-3.6885028)
\psdots[linecolor=black, dotsize=0.04](3.8,-3.9885027)
\psdots[linecolor=black, dotsize=0.04](3.5,-3.6885028)
\psdots[linecolor=black, dotsize=0.04](3.4,-2.8885028)
\psdots[linecolor=black, dotsize=0.04](3.1,-3.4885027)
\psdots[linecolor=black, dotsize=0.04](3.5,-3.2885027)
\psdots[linecolor=black, dotsize=0.04](4.0,-3.088503)
\psdots[linecolor=black, dotsize=0.04](3.4,-4.188503)
\psdots[linecolor=black, dotsize=0.04](3.1,-3.2885027)
\psdots[linecolor=black, dotsize=0.04](3.4,-3.588503)
\psdots[linecolor=black, dotsize=0.04](3.3,-3.8885028)
\psdots[linecolor=black, dotsize=0.04](3.0,-3.588503)
\psdots[linecolor=black, dotsize=0.04](2.9,-2.7885027)
\psdots[linecolor=black, dotsize=0.04](3.0,-3.1885028)
\psdots[linecolor=black, dotsize=0.04](3.5,-2.9885027)
\psdots[linecolor=black, dotsize=0.04](2.9,-4.088503)
\psdots[linecolor=black, dotsize=0.04](3.1,-4.3885026)
\psdots[linecolor=black, dotsize=0.04](3.6,-2.6885028)
\psdots[linecolor=black, dotsize=0.04](3.8,-2.6885028)
\psdots[linecolor=black, dotsize=0.04](3.2,-2.9885027)
\psdots[linecolor=black, dotsize=0.04](3.6,-2.8885028)
\rput[b](8.2,-.5){\psscalebox{3 3}{$1$}}
\rput[b](21.2,-0.5){\psscalebox{3 3}{$2$}}
\rput[b](40.4,-0.5){\psscalebox{3 3}{$G$}}
\rput[b](0,8){
\rput[b](8.2,-.5){\psscalebox{3 3}{$1$}}
\rput[b](20.6,-0.5){\psscalebox{3 3}{$2$}}
\rput[b](40,-0.5){\psscalebox{3 3}{$b$}}}
\end{pspicture}
